Parallaxes, Proper Motions, and Near-Infrared Photometry for 173 L and T Dwarfs From The US Naval Observatory Infrared Astrometry Program

We present near-infrared parallax and proper motion astrometry for 74 L-dwarfs and 99 T-dwarfs, as single objects or in binary systems, obtained with the ASTROCAM astrometric imager on the USNO, Flagstaff Station 1.55-m telescope over two observing periods. For all 173 objects the median number of observational epochs was 62 with a median time frame of 5.25 years, resulting in median uncertainties of $\sigma$($\pi_{abs}$) = 1.51 mas, $\sigma$($\mu_{abs}$) = 1.02 mas yr$^{-1}$, and $\sigma$($V_{\rm tan}$) = 1.01 km s$^{-1}$. Our observations provide the first parallax/proper motion results for 16 objects and the highest precision parallaxes/proper motions for an additional 116 objects. A serendipitous overlap of 40 objects with Gaia DR3 astrometry allows direct comparison and confirmation of our results, along with an investigation on the effects of resolved binarity on astrometric results. We also provide a uniform set of $J$-, $H$-, $K_{S}$-band photometry in the UKIRT/MKO system, most of it being from new observations. We use these results to examine objects included in this study of special-interest populations, consisting of binaries, wide companions, young objects, subdwarfs, and brown dwarf spectral standards.

==> (inline-0) <==
\begin{deluxetable*}{lrrrrrrrrr}
\label{tab:astrometry}
\tabletypesize{\scriptsize}
\tablecaption{Astrometric Results}
\tablewidth{0pt}
\tablehead{
\colhead{Object Name} & \colhead{$\pi_{rel}$} & \colhead{$\pi_{abs}$} & \colhead{$\mu\alpha_{rel}$} &
\colhead{$\mu\alpha_{abs}$} & \colhead{$\mu\delta_{rel}$} &
\colhead{$\mu\delta_{abs}$} & \colhead{$\mu_{abs}$} & \colhead{P.A.} & \colhead{$V_{\rm tan}$}  \\
\colhead{CatWISE} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)}
& \colhead{(mas yr$^{-1}$)} & \colhead{(deg)} & \colhead{(km s$^{-1}$)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} &
\colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}
}
\startdata
J000013.54$+$255419.7  & 74.25 $\pm$ 1.00 & 75.54 $\pm$ 1.06 & -51.94 $\pm$ 0.26 & -38.49 $\pm$ 0.27 & 130.33 $\pm$ 0.37 & 126.68 $\pm$ 0.37 & 132.40 $\pm$ 0.46 & 343.10 $\pm$ 0.10 & 8.42 $\pm$ 0.16 \\
J000849.76$-$173925.0\tablenotemark{a} & 36.57 $\pm$ 3.91 & 37.64 $\pm$ 3.92 & -177.36 $\pm$ 0.92 & -166.64 $\pm$ 0.93 & -361.40 $\pm$ 1.08 & -370.53 $\pm$ 1.08 & 406.28 $\pm$ 1.43 & 204.22 $\pm$ 0.10 & 51.17 $\pm$ 5.39 \\
J001502.52$+$295928.7   & 31.86 $\pm$ 1.65 & 33.05 $\pm$ 1.66 & 371.22 $\pm$ 0.91 & 374.28 $\pm$ 0.91 & -211.74 $\pm$ 1.05 & -223.02 $\pm$ 1.05 & 435.69 $\pm$ 1.39 & 120.79 $\pm$ 0.09 & 62.49 $\pm$ 3.16 \\
J003030.38$-$145033.8 &  34.14 $\pm$ 1.75 & 35.64 $\pm$ 1.78 & 244.20 $\pm$ 0.58 & 252.36 $\pm$ 0.59 & -27.90 $\pm$ 0.74 & -41.70 $\pm$ 0.74 & 255.78 $\pm$ 0.95 & 99.38 $\pm$ 0.11 & 34.02 $\pm$ 1.70 \\
J003259.67$+$141037.2   &  29.79 $\pm$ 1.89 & 30.61 $\pm$ 1.89 & 271.67 $\pm$ 0.74 & 281.65 $\pm$ 0.75 & 34.79 $\pm$ 1.06 & 27.32 $\pm$ 1.06 & 282.97 $\pm$ 1.30 & 84.46 $\pm$ 0.14 & 43.82 $\pm$ 2.73 \\
\\
J003452.12$+$052307.3   &  115.47 $\pm$ 1.22 & 116.34 $\pm$ 1.28 & 670.32 $\pm$ 0.31 & 666.59 $\pm$ 0.33 & 183.50 $\pm$ 0.35 & 172.57 $\pm$ 0.36 & 688.57 $\pm$ 0.49 & 75.49 $\pm$ 0.04 & 28.07 $\pm$ 0.31 \\
J004121.65$+$354712.5\tablenotemark{a}   &  8.50 $\pm$ 1.56 & 9.38 $\pm$ 1.56 & -113.74 $\pm$ 0.54 & -114.80 $\pm$ 0.54 & -54.77 $\pm$ 1.18 & -57.94 $\pm$ 1.18 & 128.59 $\pm$ 1.30 & 243.22 $\pm$ 0.29 & 64.98 $\pm$ 11.14 \\
J004521.80$+$163444.0   & 64.00 $\pm$ 1.34 & 65.17 $\pm$ 1.36 & 357.93 $\pm$ 0.43 & 358.96 $\pm$ 0.46 & -41.48 $\pm$ 0.47 & -48.85 $\pm$ 0.49 & 362.27 $\pm$ 0.67 & 97.75 $\pm$ 0.06 & 26.34 $\pm$ 0.55 \\
J004928.58$+$044101.0   &  62.55 $\pm$ 1.98 & 64.60 $\pm$ 2.04 & 280.71 $\pm$ 0.46 & 304.11 $\pm$ 0.47 & 241.53 $\pm$ 0.66 & 240.12 $\pm$ 0.67 & 387.48 $\pm$ 0.82 & 51.71 $\pm$ 0.07 & 28.43 $\pm$ 0.90 \\
J005911.15$-$011401.4 & 114.02 $\pm$ 19.05 & 115.10 $\pm$ 19.05 & 895.09 $\pm$ 16.03 & 907.82 $\pm$ 16.03 & 39.24 $\pm$ 13.80 & 14.38 $\pm$ 13.80 & 907.93 $\pm$ 21.15 & 89.09 $\pm$ 0.68 & 37.40 $\pm$ 6.42 \\
\\        
J010332.40$+$193536.5   &  32.31 $\pm$ 1.39  & 33.22 $\pm$ 1.40 & 301.97 $\pm$ 0.57 & 303.38 $\pm$ 0.63 & 27.69 $\pm$ 0.81 & 22.56 $\pm$ 0.83 & 304.22 $\pm$ 1.04  & 85.75 $\pm$ 0.10 & 43.40 $\pm$ 1.84 \\
J010753.11$+$004157.7   &  64.78 $\pm$ 1.72  & 66.52 $\pm$ 1.75 &633.41 $\pm$ 0.65 & 644.50 $\pm$ 0.67 & 104.36 $\pm$ 0.89 & 97.42 $\pm$ 0.90 & 651.82 $\pm$ 1.12  & 81.40 $\pm$ 0.05 & 46.44 $\pm$ 1.22 \\
J011912.41$+$240331.7   &  30.12 $\pm$ 2.30  & 31.51 $\pm$ 2.31 & 263.80 $\pm$ 1.18 & 265.47 $\pm$ 1.19 & 16.23 $\pm$ 2.02 & 9.02 $\pm$ 2.02 & 265.62 $\pm$ 2.34 & 88.05 $\pm$ 0.25 & 39.96 $\pm$ 2.96 \\
J013836.61$-$032222.8 & 35.71 $\pm$ 1.66 & 37.47 $\pm$ 1.69 & 94.26 $\pm$ 1.06 & 106.29 $\pm$ 1.10 & -295.71 $\pm$ 1.64 & -306.74 $\pm$ 1.65 & 324.63 $\pm$ 1.98 & 160.89 $\pm$ 0.17 & 41.07 $\pm$ 1.88 \\
J015011.41$+$382723.7   & 39.52 $\pm$ 0.97 & 40.38 $\pm$ 0.97 & 878.63 $\pm$ 0.32 & 877.83 $\pm$ 0.33 & -119.42 $\pm$ 0.39 & -121.94 $\pm$ 0.40  & 886.26 $\pm$ 0.52 & 97.91 $\pm$ 0.04 & 104.01 $\pm$ 2.50 \\  
                  \\   
J015142.59$+$124428.7   & 41.54 $\pm$ 1.14 & 42.98 $\pm$ 1.23 & 747.33 $\pm$ 0.46 & 750.42 $\pm$ 0.57 & -33.54 $\pm$ 0.74 & -42.42 $\pm$ 0.79 & 751.62 $\pm$ 0.97 & 93.24 $\pm$ 0.04 & 82.89 $\pm$ 2.37 \\
J020625.45$+$264023.3   & 52.46 $\pm$ 0.99 & 53.81 $\pm$ 1.05 & 438.53 $\pm$ 0.34 & 443.26 $\pm$ 0.35 & -38.98 $\pm$ 0.45 & -43.92 $\pm$ 0.46 & 445.43 $\pm$ 0.58 & 95.66 $\pm$ 0.05 & 39.23 $\pm$ 0.76 \\
J020743.00$+$000056.1   & 33.97 $\pm$ 2.88 &35.48 $\pm$ 2.89 & 149.89 $\pm$ 1.31 & 163.21 $\pm$ 1.32 & -4.69 $\pm$ 1.72 & -23.07 $\pm$ 1.73 & 164.83 $\pm$ 2.18 & 98.05 $\pm$ 0.41 & 22.02 $\pm$ 1.83 \\
J023618.06$+$004852.1   & 37.63 $\pm$ 1.23 & 38.39 $\pm$ 1.24 & 122.87 $\pm$ 0.60 & 127.94 $\pm$ 0.62 & -162.87 $\pm$ 0.70 & -166.98 $\pm$ 0.71 & 210.36 $\pm$ 0.94 & 142.54 $\pm$ 0.13 & 26.05 $\pm$ 0.85\\
J024313.38$-$245332.8 & 86.46 $\pm$ 1.62 & 89.07 $\pm$ 1.72 & -286.04 $\pm$ 0.60 & -281.34 $\pm$ 0.62 & -201.30 $\pm$ 0.81 & -201.55 $\pm$ 0.83 & 346.08 $\pm$ 1.04 & 234.38 $\pm$ 0.09 & 18.42 $\pm$ 0.36 \\
\\ 
J025116.11$-$035315.7 & 87.28 $\pm$ 1.23 & 88.38 $\pm$ 1.27 & 1101.84 $\pm$ 0.45 & 1108.76 $\pm$ 0.46 & -1843.95 $\pm$ 0.85 & -1850.04 $\pm$ 0.85 & 2156.85 $\pm$ 0.97 & 149.07 $\pm$ 0.03 & 115.63 $\pm$ 1.66 \\
J025409.54$+$022358.7   & 143.01 $\pm$ 1.24 & 144.29 $\pm$ 1.27 & 2565.50 $\pm$ 0.37 & 2575.12 $\pm$ 0.39 & 227.16 $\pm$ 0.42 & 218.05 $\pm$ 0.43 & 2584.34 $\pm$ 0.58 & 85.16 $\pm$ 0.03 & 84.89 $\pm$ 0.75 \\
J030533.66$+$395434.6   & 38.59 $\pm$ 1.87 & 39.62 $\pm$ 1.88 & 273.01 $\pm$ 0.53 & 275.78 $\pm$ 0.54 & 7.29 $\pm$ 0.58 & 4.24 $\pm$ 0.58 & 275.81 $\pm$ 0.79 & 89.12 $\pm$ 0.09 & 33.00 $\pm$ 1.57 \\
J031100.13$+$164815.6   & 34.93 $\pm$ 1.72 & 35.89 $\pm$ 1.73 & 239.31 $\pm$ 0.95 & 244.11 $\pm$ 0.96 & 12.87 $\pm$ 1.43 & 4.59 $\pm$ 1.44 & 244.15 $\pm$ 1.73 & 88.92 $\pm$ 0.20 & 32.24 $\pm$ 1.58\\
J031326.23$+$780744.6   & 143.66 $\pm$ 4.36 & 144.84 $\pm$ 4.37 & 71.97 $\pm$ 2.29 & 73.13 $\pm$ 2.29 & 46.54 $\pm$ 3.65 & 46.76 $\pm$ 3.65 & 86.80 $\pm$ 4.31 & 57.40 $\pm$ 1.44 & 2.84 $\pm$ 0.16 \\ 
\\ 
J032553.05$+$042539.6   & 40.04 $\pm$ 2.08 & 41.81 $\pm$ 2.12 & -168.38 $\pm$ 1.33 & -167.30 $\pm$ 1.33 & -55.65 $\pm$ 1.80 & -63.85 $\pm$ 1.80 & 179.07 $\pm$ 2.24 & 249.11 $\pm$ 0.36 & 20.30 $\pm$ 1.06 \\
J032842.66$+$230204.1   & 25.82 $\pm$ 1.54 & 27.25 $\pm$ 1.56 & 25.19 $\pm$ 0.62 & 27.90 $\pm$ 0.64 & -61.87 $\pm$ 0.91 &  -66.09 $\pm$ 0.92 & 71.74 $\pm$ 1.12 & 157.11 $\pm$ 0.47 & 12.48 $\pm$ 0.74 \\
J035523.53$+$113336.7   & 108.89 $\pm$ 0.61 & 109.82 $\pm$ 0.62 & 215.02 $\pm$ 0.23 & 220.88 $\pm$ 0.24 & -627.29 $\pm$ 0.28 & -630.37 $\pm$ 0.28 & 667.95 $\pm$ 0.37 & 160.69 $\pm$ 0.04 & 28.84 $\pm$ 0.16 \\
J040709.03$+$151455.0   & 56.49 $\pm$ 1.15 & 57.62 $\pm$ 1.16 & 209.58 $\pm$ 0.31 & 213.47 $\pm$ 0.32 & -118.72 $\pm$ 0.34 & -124.15 $\pm$ 0.35 & 246.95 $\pm$ 0.47 & 120.18 $\pm$ 0.07 & 20.32 $\pm$ 0.41 \\
J041054.46$+$141130.8   & 24.76 $\pm$ 2.48 & 26.00 $\pm$ 2.49 & -10.41 $\pm$ 0.72 & -8.56 $\pm$ 0.73 & -90.63 $\pm$ 0.88 & -95.94 $\pm$ 0.88 & 96.32 $\pm$ 1.14 & 185.10 $\pm$ 0.34 & 17.56 $\pm$ 1.71 \\ 
\\            
J041522.17$-$093457.1 & 174.47 $\pm$ 1.14 & 176.01 $\pm$ 1.20 & 2197.95 $\pm$ 0.51 & 2209.68 $\pm$ 0.52 & 528.63 $\pm$ 0.77 & 525.92 $\pm$ 0.77 & 2271.40 $\pm$ 0.93 & 76.61 $\pm$ 0.03 & 61.15 $\pm$ 0.42 \\
J042348.22$-$041402.0 & 66.74 $\pm$ 0.69 & 67.73 $\pm$ 0.71 &-326.66 $\pm$ 0.31 & -322.31 $\pm$ 0.32 &  84.31 $\pm$ 0.47 & 86.19 $\pm$ 0.47 & 333.64 $\pm$ 0.57 & 284.97 $\pm$ 0.05 & 23.34 $\pm$ 0.24 \\
J043900.87$-$235310.7 &  78.95 $\pm$ 1.19 & 79.86 $\pm$ 1.20 & -113.58 $\pm$ 0.70 & -113.55 $\pm$ 0.70 & -152.27 $\pm$ 0.93 & -154.30 $\pm$ 0.93 & 191.58 $\pm$ 1.16 & 216.35 $\pm$ 0.17 & 11.37 $\pm$ 0.18 \\
J044853.70$-$193543.6 & 53.42 $\pm$ 5.17 & 54.18 $\pm$ 5.17 & 900.50 $\pm$ 2.83 & 904.86 $\pm$ 2.83 & 767.20 $\pm$ 3.37 & 763.76 $\pm$ 3.37 & 1184.10 $\pm$ 4.40 & 49.83 $\pm$ 0.11 & 103.61 $\pm$ 9.99 \\
J050021.02$+$033044.8   & 75.24 $\pm$ 0.64 & 76.39 $\pm$ 0.67 & 8.77 $\pm$ 0.27 & 9.28 $\pm$ 0.27 & -346.39 $\pm$ 0.37 & -350.55 $\pm$ 0.37 & 350.67 $\pm$ 0.46 & 178.48 $\pm$ 0.04 & 21.76 $\pm$ 0.19 \\ 
\\    
J051317.27$+$060812.3   & 69.65 $\pm$ 1.16 & 70.70 $\pm$ 1.17 & -4.60 $\pm$ 0.39 & -2.20 $\pm$ 0.39 & -432.04 $\pm$ 0.41 & -435.73 $\pm$ 0.41 & 435.74 $\pm$ 0.57 & 180.29 $\pm$ 0.05 & 29.20 $\pm$ 0.48 \\
J051609.20$-$044553.3 & 47.94 $\pm$ 1.31 & 48.95 $\pm$ 1.31 & -221.30 $\pm$ 0.89 & -216.47 $\pm$ 0.89 & -201.88 $\pm$ 1.37 & -202.06 $\pm$ 1.37 & 296.12 $\pm$ 1.63 & 226.97 $\pm$ 0.16 & 28.68 $\pm$ 0.79 \\
J052536.18$+$673951.5   & 38.84 $\pm$ 4.88 & 39.69 $\pm$ 4.88 & -250.23 $\pm$ 3.00 & -250.02 $\pm$ 3.01 & -69.07 $\pm$ 3.92 & -71.95 $\pm$ 3.92 & 260.17 $\pm$ 4.94 & 253.95 $\pm$ 0.54 & 31.08 $\pm$ 3.92 \\
J053312.61$+$824617.2   & 37.69 $\pm$ 1.26 & 38.70 $\pm$ 1.27 & 2043.46 $\pm$ 0.81 & 2044.13 $\pm$ 0.81 & -1649.47 $\pm$ 1.19 & -1651.33 $\pm$ 1.19 & 2627.80 $\pm$ 1.44 & 128.93 $\pm$ 0.03 & 321.85 $\pm$ 10.57 \\
J053952.16$-$005856.5 & 77.64 $\pm$ 0.66 & 78.15 $\pm$ 0.67 & 158.84 $\pm$ 0.27 & 161.69 $\pm$ 0.28 & 323.95 $\pm$ 0.50 & 322.19 $\pm$ 0.51 & 360.49 $\pm$ 0.58 & 26.65 $\pm$ 0.05 & 21.86 $\pm$ 0.19 \\ 
\\
J054231.20$-$162827.6 & 60.29 $\pm$ 2.42 & 61.52 $\pm$ 2.43 & -216.64 $\pm$ 1.72 & -214.35 $\pm$ 1.72 & 299.93 $\pm$ 2.45 & 299.99 $\pm$ 2.45 & 368.70 $\pm$ 2.99 & 324.45 $\pm$ 0.23 & 28.40 $\pm$ 1.14 \\
J055919.85$-$140454.8 & 94.85 $\pm$ 0.58 & 95.75 $\pm$ 0.61 & 569.84 $\pm$ 0.24 & 570.54 $\pm$ 0.25 & -339.78 $\pm$ 0.38 & -340.10 $\pm$ 0.38 & 664.22 $\pm$ 0.45 & 120.80 $\pm$ 0.03 & 32.88 $\pm$ 0.21 \\
J060206.71$+$404355.4\tablenotemark{a}   &  66.09 $\pm$ 1.47 & 66.82 $\pm$ 1.48 & 235.24 $\pm$ 1.04 & 235.99 $\pm$ 1.04 & -216.02 $\pm$ 1.27 & -221.49 $\pm$ 1.27 & 323.65 $\pm$ 1.64 & 133.18 $\pm$ 0.14 & 22.97 $\pm$ 0.52 \\
J060738.42$+$242951.2\tablenotemark{a}   & 137.52 $\pm$ 0.51 & 138.16 $\pm$ 0.52 & -473.77 $\pm$ 0.16 & -473.41 $\pm$ 0.16 & -314.78 $\pm$ 0.29 & -317.54 $\pm$ 0.29 & 570.04 $\pm$ 0.33 & 236.15 $\pm$ 0.03 & 19.56 $\pm$ 0.08\\
J061407.41$+$391233.2   &  50.35 $\pm$ 1.42 & 50.83 $\pm$ 1.42 & -190.82 $\pm$ 0.45 & -189.99 $\pm$ 0.46 & -500.76 $\pm$ 0.58 & -503.47 $\pm$ 0.58 & 538.12 $\pm$ 0.74 & 200.67 $\pm$ 0.05 & 50.17 $\pm$ 1.40 \\ 
\\
J062542.19$+$564625.4   & 45.99 $\pm$ 1.72 & 46.76 $\pm$ 1.72 & -51.72 $\pm$ 0.58 & -49.75 $\pm$ 0.58 & -18.13 $\pm$ 0.59 & -22.02 $\pm$ 0.59 & 54.41 $\pm$ 0.83 & 246.13 $\pm$ 0.44 & 5.52 $\pm$ 0.22 \\
J062720.06$-$111429.6 & 75.62 $\pm$ 1.89 & 76.43 $\pm$ 1.91 & -14.05 $\pm$ 1.19 & -13.33 $\pm$ 1.19 & -335.32 $\pm$ 1.61 & -336.82 $\pm$ 1.61 & 337.08 $\pm$ 2.00 & 182.27 $\pm$ 0.17 & 20.90 $\pm$ 0.53 \\
J064626.92$+$793454.5   & 58.87 $\pm$ 1.76 & 60.16 $\pm$ 1.79 & -108.10 $\pm$ 1.23 & -107.85 $\pm$ 1.23 & -600.78 $\pm$ 2.00 & -605.11 $\pm$ 2.00 & 614.65 $\pm$ 2.35 & 190.11 $\pm$ 0.11 & 48.42 $\pm$ 1.45 \\
J065609.75$+$420532.8   &  62.08 $\pm$ 0.77 & 63.18 $\pm$ 0.82 & 320.25 $\pm$ 0.23 & 322.16 $\pm$ 0.24 & 159.53 $\pm$ 0.34 & 154.35 $\pm$ 0.34 & 357.23 $\pm$ 0.42 & 64.40 $\pm$ 0.04 & 26.80 $\pm$ 0.35 \\
J070036.80$+$315718.2   &  88.24 $\pm$ 0.70 & 89.01 $\pm$ 0.71 & 104.11 $\pm$ 0.27 & 104.72 $\pm$ 0.27 & -548.90 $\pm$ 0.26 & -553.38 $\pm$ 0.26 & 563.20 $\pm$ 0.37 & 169.28 $\pm$ 0.04 & 29.98 $\pm$ 0.24 \\
\\
J072226.89$-$054027.5 & 240.52 $\pm$ 2.64 & 240.99 $\pm$ 2.64 & -898.42 $\pm$ 1.35 & -899.41 $\pm$ 1.35 & 369.93 $\pm$ 2.29 & 369.00 $\pm$ 2.29 & 972.16 $\pm$ 2.66 & 292.31 $\pm$ 0.09 & 19.12 $\pm$ 0.22 \\
J072719.22$+$170950.1   &  110.05 $\pm$ 0.83 & 110.90 $\pm$ 0.84 & 1044.58 $\pm$ 0.32 & 1043.41 $\pm$ 0.33 & -764.27 $\pm$ 0.57 & -767.37 $\pm$ 0.57 & 1295.21 $\pm$ 0.66 & 126.33 $\pm$ 0.03 & 55.36 $\pm$ 0.42 \\
J074200.88$+$205515.7   &  56.01 $\pm$ 1.08 & 56.95 $\pm$ 1.10 & -325.21 $\pm$ 0.31 & -327.66 $\pm$ 0.32 & -229.07 $\pm$ 0.37 & -230.66 $\pm$ 0.37 & 400.71 $\pm$ 0.49 & 234.86 $\pm$ 0.05 & 33.35 $\pm$ 0.64 \\
J075547.93$+$221212.8   & 65.50 $\pm$ 1.19 & 66.57 $\pm$ 1.20 & -17.71 $\pm$ 0.58 & -17.05 $\pm$ 0.59 & -245.34 $\pm$ 0.89 & -251.93 $\pm$ 0.89 & 252.51 $\pm$ 1.07 & 183.87 $\pm$ 0.13 & 17.98 $\pm$ 0.33 \\
J075840.07$+$324718.8   &  90.56 $\pm$ 0.58 & 91.69 $\pm$ 0.62 & -231.35 $\pm$ 0.19 & -230.35 $\pm$ 0.20 & -317.95 $\pm$ 0.20 & -328.36 $\pm$ 0.20 & 401.10 $\pm$ 0.28 & 215.05 $\pm$ 0.04 & 20.74 $\pm$ 0.14 \\ 
\\
J081957.98$-$033529.3 &  69.76 $\pm$ 1.20 & 70.81 $\pm$ 1.21 & -195.11 $\pm$ 0.89 & -196.06 $\pm$ 0.89 & -160.44 $\pm$ 1.30 & -162.40 $\pm$ 1.30 & 254.58 $\pm$ 1.58 & 230.36 $\pm$ 0.18 & 17.04 $\pm$ 0.31 \\
J082131.64$+$144317.8   & 44.08 $\pm$ 1.54 & 45.77 $\pm$ 1.58 & -36.68 $\pm$ 0.49 & -34.66 $\pm$ 0.50 & -267.09 $\pm$ 0.53 & -273.22 $\pm$ 0.53 & 275.41 $\pm$ 0.73 & 187.23 $\pm$ 0.08 & 28.52 $\pm$ 0.99 \\
J082518.97$+$211546.1   & 89.22 $\pm$ 0.91 & 90.20 $\pm$ 0.92 & -501.14 $\pm$ 0.34 & -504.27 $\pm$ 0.35 & -294.30 $\pm$ 0.45 & -300.42 $\pm$ 0.45 & 586.98 $\pm$ 0.57 & 239.22 $\pm$ 0.03 & 30.85 $\pm$ 0.32 \\
J083006.91$+$482838.3   &  78.68 $\pm$ 1.12 & 80.02 $\pm$ 1.14 & -1006.97 $\pm$ 0.46 & -1016.24 $\pm$ 0.46 & -764.78 $\pm$ 0.47 & -774.04 $\pm$ 0.47 & 1277.45 $\pm$ 0.66 & 232.70 $\pm$ 0.03 & 75.67 $\pm$ 1.08 \\
J083541.88$-$081918.0 & 136.34 $\pm$ 0.77 & 137.93 $\pm$ 0.82 & -525.84 $\pm$ 0.27 & -532.35 $\pm$ 0.27 & 305.92 $\pm$ 0.31 & 302.02 $\pm$ 0.31 & 612.06 $\pm$ 0.41 & 299.57 $\pm$ 0.04 & 21.03 $\pm$ 0.13 \\ 
\\
J083717.18$-$000020.8 &  29.51 $\pm$  4.07 & 30.43 $\pm$ 4.07 & -26.06 $\pm$ 1.91 & -30.99 $\pm$ 1.91 & -173.79 $\pm$ 2.99 & -174.52 $\pm$ 2.99 & 177.25 $\pm$ 3.55 & 190.07 $\pm$ 0.57 & 27.61 $\pm$ 3.80 \\
J085035.75$+$105715.3   &  31.15 $\pm$ 1.61 & 32.06 $\pm$ 1.63 & -147.63 $\pm$ 0.60 & -149.04 $\pm$ 0.61 & -11.19 $\pm$ 0.72 & -14.16 $\pm$ 0.73 & 149.71 $\pm$ 0.95 & 264.57 $\pm$ 0.18 & 22.13 $\pm$ 1.14 \\
J085757.60$+$570844.6   &  69.88 $\pm$ 0.89 & 70.93 $\pm$ 0.91 & -401.33 $\pm$ 0.33 & -403.84 $\pm$ 0.34 & -376.21 $\pm$ 0.39 & -386.44 $\pm$ 0.39 & 558.95 $\pm$ 0.52 & 226.26 $\pm$ 0.04 & 37.36 $\pm$ 0.48 \\
J085833.72$+$325628.6   &  41.89 $\pm$ 1.45 & 43.68 $\pm$ 1.51 & -627.88 $\pm$ 0.73 & -626.46 $\pm$ 0.73 & 70.54 $\pm$ 1.30 & 65.05 $\pm$ 1.30 & 629.83 $\pm$ 1.49 & 275.93 $\pm$ 0.08 & 68.34 $\pm$ 2.38 \\
J090023.73$+$253934.1   &  29.08 $\pm$ 1.72 & 30.22 $\pm$ 1.73 & 52.85 $\pm$ 0.93 & 48.87 $\pm$ 0.93 & -12.25 $\pm$ 1.14 & -19.93 $\pm$ 1.14 & 52.78 $\pm$ 1.47 & 112.19 $\pm$ 0.80 & 8.28 $\pm$ 0.53 \\ 
\\
J090900.31$+$652525.8   & 53.69 $\pm$ 2.95  & 55.60 $\pm$ 2.99 & -212.15 $\pm$ 2.00 & -226.25 $\pm$ 2.00 & -108.66 $\pm$ 2.21 & -125.45 $\pm$ 2.21 & 258.70 $\pm$ 2.98 & 240.99 $\pm$ 0.36 & 22.06 $\pm$ 1.22 \\
J091534.04$+$042204.8   &  54.58 $\pm$ 1.18 & 55.74 $\pm$ 1.21 & -108.64 $\pm$ 0.27 & -112.27 $\pm$ 0.28 & 29.94 $\pm$ 0.30 & 25.89 $\pm$ 0.31 & 115.22 $\pm$ 0.42 & 282.99 $\pm$ 0.10 & 9.80 $\pm$ 0.21 \\
J092615.40$+$584717.6   & 38.33 $\pm$ 1.18 & 39.41 $\pm$ 1.19 & 15.41 $\pm$ 0.57 & 11.18 $\pm$ 0.58 & -209.82 $\pm$ 0.78  & -219.97 $\pm$ 0.79 & 220.25 $\pm$ 0.98 & 177.09 $\pm$ 0.14 & 26.49 $\pm$ 0.81 \\
J092933.34$+$342951.3   & 31.65 $\pm$  2.19 & 33.57 $\pm$ 2.23 & -223.68 $\pm$ 1.56 & -227.50 $\pm$ 1.56  & -76.58 $\pm$ 2.30 & -90.99 $\pm$ 2.30 & 245.02 $\pm$ 2.78 & 248.20 $\pm$ 0.34 & 34.60 $\pm$ 2.34 \\
J093735.98$+$293120.8   &  165.96 $\pm$ 1.12 & 167.19 $\pm$ 1.22 & 945.57 $\pm$ 0.46 & 941.60 $\pm$ 0.50 & -1314.05 $\pm$ 0.89 & -1323.85 $\pm$ 0.90 & 1624.56 $\pm$ 1.03 & 144.58 $\pm$ 0.03 & 46.06 $\pm$ 0.34 \\ 
\\
J093936.13$-$244844.3 & 181.55 $\pm$ 1.26 & 182.38 $\pm$ 1.26 & 573.30 $\pm$ 0.35 & 565.38 $\pm$ 0.35 & -1041.97 $\pm$ 0.51 & -1040.84 $\pm$ 0.51 & 1184.48 $\pm$ 0.62 & 151.49 $\pm$ 0.03 & 30.77 $\pm$ 0.21 \\
J094908.49$-$154548.3\tablenotemark{a} & 33.53 $\pm$ 2.69 & 35.26 $\pm$ 2.71 & -108.39 $\pm$ 1.42 & -111.37 $\pm$ 1.42 & 17.36 $\pm$ 1.56 & 12.90 $\pm$ 1.56 & 112.11 $\pm$ 2.11 & 276.61 $\pm$ 0.55 & 15.07 $\pm$ 1.19 \\
J095105.35$+$355800.1   & 27.91 $\pm$ 1.85 & 28.88 $\pm$ 1.86 & -92.07 $\pm$ 0.62 & -98.68 $\pm$ 0.63 & -161.36 $\pm$ 1.24 & -169.64 $\pm$ 1.24 & 196.25 $\pm$ 1.39 & 210.19 $\pm$ 0.22 & 32.21 $\pm$ 2.09 \\
J101014.45$-$040650.0 & 48.26 $\pm$ 1.64 & 49.50 $\pm$ 1.70 & -311.79 $\pm$ 0.97 & -315.70 $\pm$ 0.97 & -12.52 $\pm$ 1.25 & -17.45 $\pm$ 1.25 & 316.18 $\pm$ 1.58 & 266.84 $\pm$ 0.15 & 30.28 $\pm$ 1.05 \\
J101905.55$+$652954.5   & 42.01 $\pm$ 1.38 & 43.29 $\pm$ 1.43 & -89.64 $\pm$ 0.38 & -88.38 $\pm$ 0.38 & 120.21 $\pm$ 0.61 & 113.24 $\pm$ 0.61 & 143.65 $\pm$ 0.72 & 322.03 $\pm$ 0.14 & 15.73 $\pm$ 0.53 \\ 
\\
J102109.51$-$030421.1 & 25.44 $\pm$ 2.30 & 27.20 $\pm$ 2.33 & -162.98 $\pm$ 0.76 & -168.36 $\pm$ 0.79 & -57.26 $\pm$ 0.97 & -75.22 $\pm$ 0.99 & 184.40 $\pm$ 1.27 & 245.93 $\pm$ 0.20 & 32.13 $\pm$ 2.78 \\
J103931.32$+$325623.7   &  28.35 $\pm$ 2.04  & 30.90 $\pm$ 2.13 & -24.83 $\pm$ 1.14 & -40.77 $\pm$ 1.14 & -133.68 $\pm$ 1.68 & -150.62 $\pm$ 1.68 & 156.04 $\pm$ 2.03 & 195.15 $\pm$ 0.43 & 23.94 $\pm$ 1.69 \\
J104307.42$+$222523.3   & 44.00 $\pm$ 1.47 & 45.76 $\pm$ 1.52 & -124.93 $\pm$ 0.79 & -127.28 $\pm$ 0.79 & -4.36 $\pm$ 1.66 & -20.53 $\pm$ 1.66 & 128.93 $\pm$ 1.84 & 260.84 $\pm$ 0.41 & 13.36 $\pm$ 0.48 \\
J104335.10$+$121310.8   & 61.21 $\pm$ 1.92 & 63.12 $\pm$ 1.97 & 23.34 $\pm$ 0.66 & 12.70 $\pm$ 0.67 & -252.10 $\pm$ 0.88 & -257.55 $\pm$ 0.88 & 257.86 $\pm$ 1.11 & 177.18 $\pm$ 0.12 & 19.36 $\pm$ 0.61 \\
J104751.75$+$212414.7   & 95.75 $\pm$ 1.37 & 96.66 $\pm$ 1.38 & -1677.37 $\pm$ 0.50 & -1678.84 $\pm$ 0.62 & -490.75 $\pm$ 0.74 & -503.42 $\pm$ 0.81 & 1752.69 $\pm$ 1.02 & 253.31 $\pm$ 0.03 & 85.99 $\pm$ 1.23 \\
\\  
J104828.96$+$091940.9   & 25.65 $\pm$ 3.15 & 27.73 $\pm$ 3.18 & -270.15 $\pm$ 1.91 & -270.37 $\pm$ 1.91 & 253.96 $\pm$ 2.81 & 235.63 $\pm$ 2.82 & 358.64 $\pm$ 3.41 & 311.07 $\pm$ 0.27 & 61.30 $\pm$ 7.14 \\
J110611.58$+$275414.1   & 48.18 $\pm$ 1.20 & 49.64 $\pm$ 1.24 & -284.11 $\pm$ 0.65 & -280.16 $\pm$ 0.65 & -441.70 $\pm$ 0.99 & -450.17 $\pm$ 0.99 & 530.23 $\pm$ 1.18 & 211.90 $\pm$ 0.07 & 50.64 $\pm$ 1.26 \\
J111009.77$+$011608.7   & 52.12 $\pm$ 1.93 & 53.17 $\pm$ 1.94 & -212.23 $\pm$ 1.03 & -219.47 $\pm$ 1.03 & -279.80 $\pm$ 1.12 & -286.32 $\pm$ 1.12 & 360.76 $\pm$ 1.52 & 217.47 $\pm$ 0.12 & 32.17 $\pm$ 1.18 \\
J111447.51$-$261830.0 & 184.28 $\pm$ 1.80 & 185.61 $\pm$ 1.81 & -3011.91 $\pm$ 0.46 & -3023.73 $\pm$ 0.46 & -379.42 $\pm$ 0.55 & -380.18 $\pm$ 0.55 & 3047.54 $\pm$ 0.72 & 262.83 $\pm$ 0.03 & 77.83 $\pm$ 0.76 \\
J111812.22$-$085615.0 & 45.51 $\pm$ 2.21 & 46.98 $\pm$ 2.26 & -627.66 $\pm$ 1.35 & -630.17 $\pm$ 1.36 & -232.93 $\pm$ 2.06 & -242.14 $\pm$ 2.06 & 675.09 $\pm$ 2.47 & 248.98 $\pm$ 0.11 & 68.13 $\pm$ 3.29 \\ 
\\
J112254.33$+$255020.2   & 65.07 $\pm$ 1.80 & 66.48 $\pm$ 1.85 & -981.13 $\pm$ 0.49 & -1005.61 $\pm$ 0.52 & -311.80 $\pm$ 0.55 & -320.38 $\pm$ 0.58 & 1055.41 $\pm$ 0.78 & 252.33 $\pm$ 0.04 & 75.24 $\pm$ 2.10 \\
J115553.43$+$055956.6   & 50.56 $\pm$ 1.54 & 51.59 $\pm$ 1.56 & -441.82 $\pm$ 0.56 & -448.45 $\pm$ 0.57 & -61.39 $\pm$ 0.50 & -70.54 $\pm$ 0.50 & 453.96 $\pm$ 0.76 & 261.06 $\pm$ 0.05 & 41.70 $\pm$ 1.26 \\
J115821.40$+$043446.3   & 40.82 $\pm$ 2.42 & 42.92 $\pm$ 2.51 & 588.39 $\pm$ 1.42 & 572.68 $\pm$ 1.42 & -908.47 $\pm$ 1.79 & -919.56 $\pm$ 1.79 & 1083.31 $\pm$ 2.28 & 148.09 $\pm$ 0.07 & 119.64 $\pm$ 7.02 \\
J120746.66$+$024426.8   &  40.09 $\pm$ 1.53 & 41.58 $\pm$ 1.62 & -490.45 $\pm$ 0.65 & -503.98 $\pm$ 0.66 & 127.94 $\pm$ 0.85 & 126.26 $\pm$ 0.85 & 519.56 $\pm$ 1.08 & 284.06 $\pm$ 0.07 & 59.23 $\pm$ 2.31 \\
J121709.86$-$031111.8 & 100.39 $\pm$ 1.58 & 102.13 $\pm$ 1.61 & -1054.76 $\pm$ 0.58 & -1063.98 $\pm$ 0.69  & 75.94 $\pm$ 1.12 & 68.01 $\pm$ 1.15 & 1066.15 $\pm$ 1.34 & 273.66 $\pm$ 0.04 & 49.48 $\pm$ 0.78 \\ 
\\
J121757.13$+$162635.1   & 107.41 $\pm$ 8.33 & 109.65 $\pm$ 8.35 & 779.79 $\pm$ 3.49 & 772.22 $\pm$ 3.49 & -1230.65 $\pm$ 6.05 & -1238.74 $\pm$ 6.05 & 1459.73 $\pm$ 6.98 & 148.06 $\pm$ 0.14 & 63.10 $\pm$ 4.84 \\
J122554.84$-$273958.5 &  71.94 $\pm$ 1.15  & 73.44 $\pm$ 1.19 & 383.51 $\pm$ 0.39 & 373.77 $\pm$ 0.40 & -629.38 $\pm$ 0.96 & -628.40 $\pm$ 0.96 & 731.16 $\pm$ 1.04 & 149.26 $\pm$ 0.04 & 47.21 $\pm$ 0.77 \\
J123146.34$+$084717.1   & 71.17 $\pm$ 1.08 & 72.75 $\pm$ 1.11 & -1167.65 $\pm$ 0.31 & -1177.88 $\pm$ 0.34 & -1038.88 $\pm$ 0.34 & -1043.90 $\pm$ 0.36 & 1573.89 $\pm$ 0.50 & 228.45 $\pm$ 0.03 & 102.55 $\pm$ 1.56 \\
J123737.03$+$652607.2   & 100.72 $\pm$ 1.49 & 101.63 $\pm$ 1.50 & -989.60 $\pm$ 0.54 & -995.72 $\pm$ 0.54 & -530.93 $\pm$ 0.73 & -537.70 $\pm$ 0.73 & 1131.63 $\pm$ 0.91 & 241.63 $\pm$ 0.03 & 52.78 $\pm$ 0.78 \\
J125011.59$+$392542.6   & 36.36 $\pm$ 2.92 & 37.61 $\pm$ 2.94 & -38.42 $\pm$ 1.65 & -43.57 $\pm$ 1.65 & -817.66 $\pm$ 2.30 & -827.59 $\pm$ 2.30 & 828.74 $\pm$ 2.83 & 183.01 $\pm$ 0.10 & 104.45 $\pm$ 8.23 \\              
\\
J125453.41$-$012245.6 &  74.01 $\pm$ 0.89 & 74.94 $\pm$ 0.94 & -480.73 $\pm$ 0.32 & -491.93 $\pm$ 0.33 & 123.42 $\pm$ 0.46 & 114.04 $\pm$ 0.46 & 504.98 $\pm$ 0.57 & 283.05 $\pm$ 0.03 & 31.93 $\pm$  0.40 \\
J131141.74$+$362925.2   & 26.61 $\pm$ 1.19 & 27.59 $\pm$ 1.21 & -348.81 $\pm$ 0.34 & -354.94 $\pm$ 0.34 & 96.73 $\pm$ 0.46 & 84.66 $\pm$ 0.46 & 364.90 $\pm$ 0.57 & 283.42 $\pm$ 0.06 & 62.69 $\pm$ 2.75 \\
J132003.78$+$603425.8   & 62.70 $\pm$ 2.00 & 64.47 $\pm$ 2.04 & -550.23 $\pm$ 0.56 & -554.82 $\pm$ 0.57 & -51.53 $\pm$ 0.84 & -55.09 $\pm$ 0.84 & 557.55 $\pm$ 1.02 & 264.33 $\pm$ 0.06 & 40.99 $\pm$ 1.30 \\
J132233.51$-$234015.3 & 75.08 $\pm$ 3.65 & 76.63 $\pm$ 3.66 & -346.43 $\pm$ 0.93 & -356.88 $\pm$ 0.93 & 388.95 $\pm$ 0.99 & 381.25 $\pm$ 0.99 & 522.22 $\pm$ 1.36 & 316.89 $\pm$ 0.09 & 32.30 $\pm$ 1.55 \\
J132407.64$+$190625.5   &  31.34 $\pm$ 1.91 & 32.51 $\pm$ 1.93 & -109.13 $\pm$ 0.55 & -117.61 $\pm$ 0.55 & -89.54 $\pm$ 0.62 & -96.90 $\pm$ 0.62 & 152.39 $\pm$ 0.83 & 230.51 $\pm$ 0.16 & 22.22 $\pm$ 1.34 \\
\\
J132434.67$+$635827.1   & 80.69 $\pm$ 1.35 & 82.95 $\pm$ 1.47  & -358.47 $\pm$ 0.68 & -372.77 $\pm$ 0.68 & -62.69 $\pm$ 1.45 & -65.80 $\pm$ 1.45 & 378.53 $\pm$ 1.60 & 259.99 $\pm$ 0.13 & 21.63 $\pm$ 0.40 \\
J132605.25$+$120010.1   & 26.36 $\pm$ 14.56 & 27.61 $\pm$ 14.56 & 80.78 $\pm$ 5.78 & 71.40 $\pm$ 5.78 & -23.88 $\pm$ 8.67 & -31.22 $\pm$ 8.67 & 77.93 $\pm$ 10.42 & 113.62 $\pm$ 3.82 & 13.38 $\pm$ 9.93 \\
J132629.56$-$003833.2 & 45.74 $\pm$ 1.56 & 46.51 $\pm$ 1.58 & -228.86 $\pm$ 0.57 & -233.65 $\pm$ 0.59 & -101.04 $\pm$ 0.76 & -108.18 $\pm$ 0.76 & 257.48 $\pm$ 0.96 & 245.16 $\pm$ 0.11 & 26.24 $\pm$ 0.90 \\
J133553.35$+$113003.7   &  80.63 $\pm$ 9.39 & 82.34 $\pm$ 9.40 & -172.82 $\pm$ 3.61 & -191.06 $\pm$ 3.61 & -188.34 $\pm$ 5.33 & -197.55 $\pm$ 5.33 & 274.83 $\pm$ 6.44 & 224.04 $\pm$ 0.72 & 15.82 $\pm$ 1.87 \\
J134645.89$-$003152.2 & 74.47 $\pm$ 1.27 & 75.78 $\pm$ 1.28 & -497.70 $\pm$ 0.45 & -508.12 $\pm$ 0.47 & -118.04 $\pm$ 1.35 & -117.99 $\pm$ 1.35 & 521.64 $\pm$ 1.43 & 256.93 $\pm$ 0.08 & 32.64 $\pm$ 0.56 \\
\\
J134807.08$+$660327.2   & 42.62 $\pm$ 1.72 & 43.49 $\pm$ 1.73 & 108.57 $\pm$ 0.57 & 104.16 $\pm$ 0.57 & -230.30 $\pm$ 0.72 & -236.30 $\pm$ 0.72 & 258.24 $\pm$ 0.92 & 156.21 $\pm$ 0.10 & 28.15 $\pm$ 1.12 \\
J140255.70$+$080053.4   & 18.06 $\pm$ 3.17 & 19.65 $\pm$ 3.19 & 78.62 $\pm$ 1.56 & 60.14 $\pm$ 1.57 & -147.49 $\pm$ 1.76 & -148.26 $\pm$ 1.76 & 159.99 $\pm$ 2.36 & 157.92 $\pm$ 0.42 & 38.59 $\pm$ 6.47 \\
J140753.30$+$124110.7   & 34.54 $\pm$ 0.93 & 35.50 $\pm$ 0.96 & -331.73 $\pm$ 0.33 & -337.18 $\pm$ 0.34 & 65.62 $\pm$ 0.36 & 56.40 $\pm$ 0.36 & 341.86 $\pm$ 0.50 & 279.50 $\pm$ 0.05 & 45.65 $\pm$ 1.24 \\
J143517.22$-$004612.9 & 11.62 $\pm$ 1.77 & 12.17 $\pm$ 1.77 & 23.79 $\pm$ 0.60 & 16.65 $\pm$ 0.61 & 12.45 $\pm$ 0.84 & 3.75 $\pm$ 0.84 & 17.07 $\pm$ 1.04 & 77.31 $\pm$ 1.74 & 6.65 $\pm$ 1.07 \\
J143535.75$-$004348.6 & 15.37 $\pm$ 2.33 & 16.21 $\pm$ 2.33 & 30.92 $\pm$ 0.83 & 28.50 $\pm$ 0.85 & -95.58 $\pm$ 0.95 & -99.35 $\pm$ 0.97 & 103.36 $\pm$ 1.29 & 163.99 $\pm$ 0.36 & 30.22 $\pm$ 4.45 \\
\\
J143945.64$+$304218.7   & 21.42 $\pm$ 2.37 & 22.68 $\pm$ 2.38 & -243.79 $\pm$ 0.93 & -251.08 $\pm$ 0.93 & -138.43 $\pm$ 1.50 & -140.16 $\pm$ 1.50 & 287.55 $\pm$ 1.76 & 240.83 $\pm$ 0.18 & 60.09 $\pm$ 6.39 \\
J144600.78$+$002450.9   &  38.49 $\pm$ 1.15 & 40.26 $\pm$ 1.19 & 179.80 $\pm$ 0.39 & 182.54 $\pm$ 0.41 & -54.66 $\pm$ 0.77 & -66.22 $\pm$ 0.78 & 194.18 $\pm$ 0.88 & 109.94 $\pm$ 0.13 & 22.86 $\pm$ 0.68 \\
J145714.66$+$581509.7   & 52.63 $\pm$ 1.83 & 54.34 $\pm$ 1.86 & -497.82 $\pm$ 0.43 & -503.54 $\pm$ 0.44 & -61.92 $\pm$ 0.61 & -63.72 $\pm$ 0.62 & 507.56 $\pm$ 0.76 & 262.79 $\pm$ 0.05 & 44.27 $\pm$ 1.52 \\
J150319.71$+$252528.3   & 155.74 $\pm$ 0.78 & 156.59 $\pm$ 0.79 & 99.62 $\pm$ 0.41 & 88.72 $\pm$ 0.41 & 560.72 $\pm$ 0.53 & 558.09 $\pm$ 0.54 & 565.10 $\pm$ 0.68 & 9.03 $\pm$ 0.03 & 17.12 $\pm$ 0.09 \\
J150648.79$+$702741.0   &  192.92 $\pm$ 0.47 & 194.02 $\pm$ 0.53 & -1196.00 $\pm$ 0.11 & -1197.05 $\pm$ 0.11 & 1045.90 $\pm$ 0.19 & 1039.26 $\pm$ 0.19 & 1585.24 $\pm$ 0.22 & 310.96 $\pm$ 0.03 & 38.70 $\pm$ 0.11 \\
\\
J150653.09$+$132105.8   & 84.64 $\pm$ 0.85 & 86.02 $\pm$ 0.88 & -1063.61 $\pm$ 0.25 & -1071.92 $\pm$ 0.27 & -8.35 $\pm$ 0.31 & -15.78 $\pm$ 0.33 & 1072.04 $\pm$ 0.43 & 269.16 $\pm$ 0.03 & 59.10 $\pm$ 0.61 \\
J151114.38$+$060739.4   & 30.24 $\pm$ 1.83 & 31.41 $\pm$ 1.84 & -300.47 $\pm$ 0.95 & -303.60 $\pm$ 0.95 & -237.04 $\pm$ 1.33 & -243.92 $\pm$ 1.33 & 389.45 $\pm$ 1.63 & 231.22 $\pm$ 0.12 & 58.78 $\pm$ 3.46 \\
J151459.41$+$484803.4   & 100.84 $\pm$  3.50 & 102.28 $\pm$ 3.52 & -971.43 $\pm$ 1.92 & -982.68 $\pm$ 1.92 & 1487.90 $\pm$ 2.77 & 1487.36 $\pm$ 2.77 & 1782.67 $\pm$ 3.37 & 326.55 $\pm$ 0.06 & 82.64 $\pm$ 2.84 \\
J152040.10$+$354615.7   & 66.04 $\pm$ 2.19 & 67.41 $\pm$ 2.21 & 335.36 $\pm$ 0.97 & 321.63 $\pm$ 0.97 & -383.21 $\pm$ 1.50 & -387.17 $\pm$ 1.50 & 503.34 $\pm$ 1.79 & 140.28 $\pm$ 0.10 & 35.38 $\pm$ 1.17 \\
J152322.78$+$301453.4   & 54.38 $\pm$ 1.10 & 55.36 $\pm$ 1.11 & 141.21 $\pm$ 0.37 & 133.30 $\pm$ 0.37 & -178.99 $\pm$ 0.64 & -182.35 $\pm$ 0.64 & 225.88 $\pm$ 0.74 & 143.83 $\pm$ 0.09 & 19.34 $\pm$ 0.40 \\
\\
J152613.76$+$204334.8   & 45.58 $\pm$ 1.18 & 46.91 $\pm$ 1.20 & -201.04 $\pm$ 0.54 & -218.06 $\pm$ 0.54 & -355.78 $\pm$ 0.61 & -360.55 $\pm$ 0.61 & 421.36 $\pm$ 0.81 & 211.17 $\pm$ 0.07 & 42.58 $\pm$ 1.09 \\
J154614.94$+$493158.6   & 43.84 $\pm$ 1.00 & 45.03 $\pm$ 1.02 & 172.71 $\pm$ 0.25 & 165.24 $\pm$ 0.25 & -659.73 $\pm$ 0.31 & -668.10 $\pm$ 0.31 & 688.23 $\pm$ 0.40 & 166.11 $\pm$ 0.04 & 72.45 $\pm$ 1.64 \\
J155301.80$+$153239.5   & 71.95 $\pm$ 1.08 & 73.61 $\pm$ 1.20 & -369.69 $\pm$ 0.54 & -383.97 $\pm$ 0.54 & 151.48 $\pm$ 0.80 & 153.47 $\pm$ 0.80 & 413.50 $\pm$ 0.97 & 291.79 $\pm$ 0.07 & 26.64 $\pm$ 0.43 \\
J161705.76$+$180713.9   & 79.79 $\pm$ 6.18 & 81.16 $\pm$ 6.20 & 96.75 $\pm$ 2.96 & 94.35 $\pm$ 2.96 & -31.06 $\pm$ 4.18 & -37.13 $\pm$ 4.18 & 101.39 $\pm$ 5.12 & 111.48 $\pm$ 1.44 & 5.92 $\pm$ 0.55 \\
J162413.95$+$002915.6   & 89.64 $\pm$ 0.96 & 90.51 $\pm$ 0.98 & -372.32 $\pm$ 0.39 & -376.64 $\pm$ 0.39 & -11.20 $\pm$ 0.60 & -10.76 $\pm$ 0.60 & 376.79 $\pm$ 0.72 & 268.36 $\pm$ 0.06 & 19.74 $\pm$ 0.22 \\ 
\\
J162541.25$+$152810.0   & 36.50 $\pm$ 3.04 & 37.72 $\pm$ 3.05 & -218.70 $\pm$ 0.70 & -224.94 $\pm$ 0.70 & -225.84 $\pm$ 0.96 & -232.74 $\pm$ 0.96 & 323.68 $\pm$ 1.19 & 224.02 $\pm$ 0.11 & 40.67 $\pm$ 3.31 \\
J162618.23$+$392523.4   & 30.14 $\pm$ 1.19 & 31.41 $\pm$ 1.21 & -1371.07 $\pm$ 0.30 & -1372.26 $\pm$ 0.30 & 237.81 $\pm$ 0.35 & 232.58 $\pm$ 0.35 & 1391.83 $\pm$ 0.46 & 279.62 $\pm$ 0.03 & 210.06 $\pm$ 8.10 \\
J162725.60$+$325522.8   & 54.11 $\pm$ 1.50 & 55.30 $\pm$ 1.51 & -83.46 $\pm$ 0.31 & -89.34 $\pm$ 0.31 & -341.84 $\pm$ 0.43 & -347.15 $\pm$ 0.44 & 358.46 $\pm$ 0.54 & 194.43 $\pm$ 0.05 & 30.72 $\pm$ 0.84 \\
J162918.64$+$033534.8   &  80.21 $\pm$ 1.20 & 81.31 $\pm$ 1.21 & 234.85 $\pm$ 0.28 & 233.99 $\pm$ 0.29 & -142.73 $\pm$ 0.39 & -150.24 $\pm$ 0.39 & 278.07 $\pm$ 0.49 & 122.70 $\pm$ 0.06 & 16.21 $\pm$ 0.24 \\
J163229.48$+$190439.6   &  60.45 $\pm$ 1.19 & 61.41 $\pm$ 1.20 & 292.48 $\pm$ 0.47 & 292.16 $\pm$ 0.48 & -55.13 $\pm$ 0.64 & -57.28 $\pm$ 0.65 & 297.72 $\pm$ 0.81 & 101.09 $\pm$ 0.08 & 22.59 $\pm$ 0.44 \\   
\\
J164715.47$+$563209.4   &  43.11 $\pm$ 1.47 & 43.85 $\pm$ 1.48 & -171.03 $\pm$ 0.53 & -174.13 $\pm$ 0.53 & 246.54 $\pm$ 0.76 & 244.43 $\pm$ 0.76 & 300.11 $\pm$ 0.93 & 324.53 $\pm$ 0.09 & 32.45 $\pm$ 1.10 \\
J165311.00$+$444421.2   & 81.82 $\pm$ 5.59 & 82.81 $\pm$ 5.59 & -74.90 $\pm$ 2.69 & -79.99 $\pm$ 2.70 & -385.69 $\pm$ 3.67 & -391.79 $\pm$ 3.68 & 399.87 $\pm$ 4.56 & 191.54 $\pm$ 0.33 & 22.90 $\pm$ 1.57 \\
J171145.73$+$223204.2   & 29.18 $\pm$ 1.61 & 29.96 $\pm$ 1.62 & 22.80 $\pm$ 0.58 & 18.49 $\pm$ 0.58 & 0.34 $\pm$ 0.84 & -7.06 $\pm$ 0.84 & 19.79 $\pm$ 1.02 & 110.90 $\pm$ 1.47 & 3.13 $\pm$ 0.23 \\
J172811.54$+$394859.0   & 37.38 $\pm$ 1.27 & 38.25 $\pm$ 1.28 & 35.53 $\pm$ 0.45 & 31.47 $\pm$ 0.46 & -20.67 $\pm$ 1.00 & -23.35 $\pm$ 1.01 & 39.19 $\pm$ 1.11 & 126.57 $\pm$ 0.81 & 4.86 $\pm$ 0.21 \\
J174124.05$+$255312.0   & 216.17 $\pm$ 1.66 & 216.93 $\pm$ 1.67 & -507.61 $\pm$ 0.34 & -512.24 $\pm$ 0.34 & -1473.37 $\pm$ 0.52 & -1478.82 $\pm$ 0.52 & 1565.02 $\pm$ 0.62 & 199.11 $\pm$ 0.03 & 34.20 $\pm$ 0.26 \\     
\\
J175023.78$+$422238.6   & 31.25 $\pm$ 1.57 & 32.43 $\pm$ 1.58 & -44.53 $\pm$ 0.33 & -44.66 $\pm$ 0.33 & 73.70 $\pm$ 0.39 & 68.81 $\pm$ 0.39 & 82.03 $\pm$ 0.51 & 327.02 $\pm$ 0.18 & 11.99 $\pm$ 0.60 \\
J175033.14$+$175905.4   & 37.67 $\pm$ 1.77 & 38.58 $\pm$ 1.78 & 180.63 $\pm$ 0.81 & 179.88 $\pm$ 0.81 & 95.47 $\pm$ 1.20 & 90.62 $\pm$ 1.20 & 201.42 $\pm$ 1.45 & 63.26 $\pm$ 0.21 & 24.75 $\pm$ 1.15 \\
J175609.98$+$281516.4   & 30.02 $\pm$ 1.06 & 30.86 $\pm$ 1.07 & -610.19 $\pm$ 0.30 & -613.01 $\pm$ 0.30 & -406.79 $\pm$ 0.34 & -414.32 $\pm$ 0.34 & 739.89 $\pm$ 0.45 & 235.95 $\pm$ 0.04 & 113.63 $\pm$ 3.96 \\
J175805.45$+$463318.2   & 70.49 $\pm$ 1.34 & 71.25 $\pm$ 1.35 & -15.13 $\pm$ 0.25 & -17.20 $\pm$ 0.26 & 581.49 $\pm$ 0.35 & 578.06 $\pm$ 0.36 & 578.32 $\pm$ 0.44 & 358.30 $\pm$ 0.04 & 38.49 $\pm$ 0.73 \\
J180026.66$+$013450.9   & 127.53 $\pm$ 0.96 & 128.01 $\pm$ 0.96 & 186.58 $\pm$ 0.22 & 184.39 $\pm$ 0.23 & -379.51 $\pm$ 0.23 & -385.79 $\pm$ 0.24 & 427.59 $\pm$ 0.33 & 154.45 $\pm$ 0.04 & 15.83 $\pm$ 0.12 \\            
\\
J181210.89$+$272142.8   & 52.54 $\pm$ 14.29 & 53.12 $\pm$ 14.29 & 151.63 $\pm$ 8.19 & 150.84 $\pm$ 8.19 & -304.92 $\pm$ 10.28 & -309.77 $\pm$ 10.28 & 344.54 $\pm$ 13.14 & 154.04 $\pm$ 1.10 & 30.75 $\pm$ 8.99 \\
J182128.39$+$141357.2   & 108.39 $\pm$ 0.73 & 109.38 $\pm$ 0.77 & 229.31 $\pm$ 0.22 & 228.22 $\pm$ 0.22 & -239.04 $\pm$ 0.22 & -246.46 $\pm$ 0.22 & 335.90 $\pm$ 0.31 & 137.20 $\pm$ 0.04 & 14.55 $\pm$ 0.10 \\
J183058.60$+$454258.2   & 33.23 $\pm$ 1.85 & 34.22 $\pm$ 1.86 & 92.24 $\pm$ 0.68 & 91.04 $\pm$ 0.68 & 136.04 $\pm$ 1.41 & 133.88 $\pm$ 1.41 & 161.90 $\pm$ 1.57 & 34.22 $\pm$ 0.28 & 22.42 $\pm$ 1.24 \\
J184108.67$+$311728.6   & 23.18 $\pm$ 0.76 & 23.99 $\pm$ 0.77 & 54.13 $\pm$ 0.34 & 51.32 $\pm$ 0.35 & 35.96 $\pm$ 0.85 & 33.55 $\pm$ 0.85 & 61.31 $\pm$ 0.92 & 56.83 $\pm$ 0.43 & 12.11 $\pm$ 0.43 \\
J185215.87$+$353714.9   & 68.85 $\pm$ 1.26 & 69.81 $\pm$ 1.27 & 252.34 $\pm$ 0.28 & 252.82 $\pm$ 0.28 & -287.34 $\pm$ 0.46 & -292.00 $\pm$ 0.46 & 386.24 $\pm$ 0.54 & 139.11 $\pm$ 0.05 & 26.22 $\pm$ 0.48 \\ 
\\
J190106.23$+$471820.5   &  56.38 $\pm$ 1.04 & 57.15 $\pm$ 1.04 & 121.38 $\pm$ 0.91 & 119.68 $\pm$ 0.91 & 411.57 $\pm$ 1.33 & 406.74 $\pm$ 1.33 & 423.98 $\pm$ 1.61 & 16.40 $\pm$ 0.11 & 35.17 $\pm$ 0.65 \\
J190624.72$+$450805.2   & 61.75 $\pm$ 1.03 & 62.30 $\pm$ 1.03 & -21.51 $\pm$ 0.26 & -25.46 $\pm$ 0.26 & -350.73 $\pm$ 0.38 & -351.65 $\pm$ 0.38 & 352.57 $\pm$ 0.46 & 184.14 $\pm$ 0.05 & 26.82 $\pm$ 0.44 \\
J190648.66$+$401105.9   & 58.75 $\pm$ 0.51 & 59.50 $\pm$ 0.53 & 439.13 $\pm$ 0.14 & 438.13 $\pm$ 0.14 & -175.73 $\pm$ 0.15 & -179.51 $\pm$ 0.15 & 473.48 $\pm$ 0.21 & 112.28 $\pm$ 0.03 & 37.73 $\pm$ 0.33 \\
J195246.34$+$723957.9   & 71.19 $\pm$ 0.51 & 72.14 $\pm$ 0.53 & -293.82 $\pm$ 0.14 & -293.85 $\pm$ 0.15 & -355.93 $\pm$ 0.20 & -353.64 $\pm$ 0.21 & 459.79 $\pm$ 0.26 & 219.72 $\pm$ 0.03 & 30.21 $\pm$ 0.22 \\
J200250.59$-$052154.2 & 55.64 $\pm$ 0.62 & 56.44 $\pm$ 0.64 & -110.27 $\pm$ 0.38 & -111.12 $\pm$ 0.38 & -111.74 $\pm$ 0.46 & -117.68 $\pm$ 0.46 & 161.85 $\pm$ 0.60 & 223.36 $\pm$ 0.11 & 13.59 $\pm$ 0.16 \\
\\
J204749.62$-$071821.6 & 41.89 $\pm$ 1.83 & 43.00 $\pm$ 1.84 & 20.23 $\pm$ 1.11 & 26.97 $\pm$ 1.11 & -232.62 $\pm$ 1.16 & -241.44 $\pm$ 1.16 & 242.94 $\pm$ 1.61 & 173.63 $\pm$ 0.20 & 26.78 $\pm$ 1.16 \\
J210115.58$+$175656.0   & 30.33 $\pm$ 1.31 & 31.17 $\pm$ 1.32 & 142.39 $\pm$ 0.51 & 139.23 $\pm$ 0.51 & -151.59 $\pm$ 0.68 & -158.37 $\pm$ 0.68 & 210.87 $\pm$ 0.85 & 138.68 $\pm$ 0.12 & 32.06 $\pm$ 1.37 \\
J212414.06$+$010003.8   & 49.60 $\pm$ 1.03 & 50.72 $\pm$ 1.05 & 180.95 $\pm$ 0.27 & 183.45 $\pm$ 0.29 & 271.23 $\pm$ 0.31 & 263.75 $\pm$ 0.33 & 321.28 $\pm$ 0.44 & 34.82 $\pm$ 0.05 & 30.03 $\pm$ 0.62 \\
J212702.63$+$761756.8   & 60.36 $\pm$ 0.77 & 61.22 $\pm$ 0.78 & 758.33 $\pm$ 0.38 & 754.99 $\pm$ 0.39 & 822.08 $\pm$ 0.61 & 819.71 $\pm$ 0.61 & 1114.42 $\pm$ 0.72 & 42.65 $\pm$ 0.04 & 86.26 $\pm$ 1.10 \\
J213927.29$+$022024.7   & 94.44 $\pm$ 1.08 & 95.68 $\pm$ 1.10 & 482.71 $\pm$ 0.64 & 485.33 $\pm$ 0.64 & 124.12 $\pm$ 0.81 & 122.84 $\pm$ 0.81 & 500.63 $\pm$ 1.03 & 75.80 $\pm$ 0.07 & 24.80 $\pm$ 0.28 \\               
\\
J215432.82$+$594211.3   & 65.80 $\pm$ 1.81 & 66.25 $\pm$ 1.81 & -161.72 $\pm$ 1.00 & -164.30 $\pm$ 1.00 & -463.09 $\pm$ 1.24 & -466.33 $\pm$ 1.24 & 494.43 $\pm$ 1.59 & 199.41 $\pm$ 0.09 & 35.36 $\pm$ 0.98 \\
J221354.65$+$091139.0   & 50.26 $\pm$ 1.85 & 51.07 $\pm$ 1.85 & -121.50 $\pm$ 0.47 & -117.87 $\pm$ 0.47 & -28.63 $\pm$ 0.50 & -36.08 $\pm$ 0.50 & 123.27 $\pm$ 0.69 & 252.98 $\pm$ 0.16 & 11.44 $\pm$ 0.42 \\
J222444.39$-$015908.2 & 85.16 $\pm$ 0.66 & 85.97 $\pm$ 0.73 & 468.60 $\pm$ 0.24 & 468.59 $\pm$ 0.24 & -867.60 $\pm$ 0.45 & -873.53 $\pm$ 0.45 & 991.28 $\pm$ 0.51 & 151.79 $\pm$ 0.03 & 54.65 $\pm$ 0.47 \\
J222622.96$+$044001.1   & 49.56 $\pm$ 3.98 & 51.09 $\pm$ 4.00 & -276.23 $\pm$ 2.03 & -268.56 $\pm$ 2.03 & -459.19 $\pm$ 2.27 & -462.10 $\pm$ 2.27 & 534.47 $\pm$ 3.05 & 210.16 $\pm$ 0.16 & 49.58 $\pm$ 3.91 \\
J223937.67$+$161716.8   & 40.81 $\pm$ 1.68 & 41.59 $\pm$ 1.69 & 390.83 $\pm$ 0.96 & 390.98 $\pm$ 0.96 & 231.14 $\pm$ 0.99 & 224.72 $\pm$ 0.99 & 450.96 $\pm$ 1.38 & 60.11 $\pm$ 0.09 & 51.39 $\pm$ 2.10 \\               
\\
J224253.65$+$254256.2   &  46.11 $\pm$ 0.83 & 47.24 $\pm$ 0.90 & 385.17 $\pm$ 0.24 & 380.96 $\pm$ 0.25 & -55.02 $\pm$ 0.28 & -64.60 $\pm$ 0.28 & 386.40 $\pm$ 0.38 & 99.62 $\pm$ 0.04 & 38.77 $\pm$ 0.74 \\
J224431.96$+$204339.1   & 57.41 $\pm$ 1.42 & 58.31 $\pm$ 1.42 & 224.23 $\pm$ 0.74 & 226.45 $\pm$ 0.75 & -229.64 $\pm$ 1.27 & -234.59 $\pm$ 1.27 & 326.06 $\pm$ 1.47 & 136.01 $\pm$ 0.13 & 26.51 $\pm$ 0.66 \\
J225418.98$+$312353.0   & 65.85 $\pm$ 1.18 & 66.77 $\pm$ 1.19 & 57.60 $\pm$ 0.73 & 57.26 $\pm$ 0.73 & 189.61 $\pm$ 1.16 & 185.53 $\pm$ 1.16 & 194.17 $\pm$ 1.37 & 17.15 $\pm$ 0.20 & 13.79 $\pm$ 0.27 \\
J225529.03$-$003436.4 & 14.71 $\pm$ 1.11 & 15.80 $\pm$ 1.16 & -36.04 $\pm$ 0.41 & -28.14 $\pm$ 0.44 & -175.86 $\pm$ 0.72 & -177.82 $\pm$ 0.73 & 180.03 $\pm$ 0.85 & 188.99 $\pm$ 0.14 & 54.01 $\pm$ 4.00 \\
J232123.85$+$135450.3\tablenotemark{a} & 84.09 $\pm$ 3.29 & 85.20 $\pm$ 3.30 & 68.13 $\pm$ 1.58 & 68.47 $\pm$ 1.58 & -562.21 $\pm$ 2.41 & -568.81 $\pm$ 2.41 & 572.92 $\pm$ 2.88 & 173.14 $\pm$ 0.15 & 31.88 $\pm$ 1.24 \\ 
\\
J232545.24$+$425143.9   & 65.31 $\pm$ 1.41 & 66.12 $\pm$ 1.42 & -41.96 $\pm$ 0.84 & -43.27 $\pm$ 0.84 & -286.19 $\pm$ 1.03 & -289.85 $\pm$ 1.03 & 293.06 $\pm$ 1.33 & 188.49 $\pm$ 0.13 & 21.00 $\pm$ 0.46 \\
J232728.85$-$273056.4 & 50.14 $\pm$ 3.41 & 51.32 $\pm$ 3.43 & 284.42 $\pm$ 1.20 & 290.72 $\pm$ 1.21 & 67.29 $\pm$ 1.43 & 61.63 $\pm$ 1.44 & 297.18 $\pm$ 1.88 & 78.03 $\pm$ 0.19 & 27.45 $\pm$ 1.85 \\
J233051.30$-$084455.9 &  31.24 $\pm$ 7.66 & 32.95 $\pm$ 7.67 & 92.87 $\pm$ 2.14 & 106.60 $\pm$ 2.14 & -137.79 $\pm$ 2.73 & -146.44 $\pm$ 2.73 & 181.13 $\pm$ 3.47 & 143.95 $\pm$ 0.60 & 26.06 $\pm$ 6.43 \\
J233910.67$+$135212.9   & 57.65 $\pm$ 1.69 & 58.75 $\pm$ 1.70 & 365.13 $\pm$ 1.00 & 370.91 $\pm$ 1.00 & -974.34 $\pm$ 2.00 & -984.24 $\pm$ 2.00 & 1051.81 $\pm$ 2.24 & 159.35 $\pm$ 0.06 & 84.85 $\pm$ 2.47 \\
J234026.68$-$074509.6 & 45.64 $\pm$ 2.42 & 47.65 $\pm$ 2.45 & 151.83 $\pm$ 0.62 & 164.03 $\pm$ 0.62 & -249.81 $\pm$ 0.66 & -254.81 $\pm$ 0.66 & 303.04 $\pm$ 0.91 & 147.23 $\pm$ 0.09 & 30.15 $\pm$ 1.55 \\ 
\\
J234841.34$-$102843.2 & 58.63 $\pm$ 2.81 & 59.93 $\pm$ 2.83 & 624.85 $\pm$ 0.66 & 623.94 $\pm$ 0.66 & 156.61 $\pm$ 0.72 & 146.78 $\pm$ 0.72 & 640.97 $\pm$ 0.98 & 76.76 $\pm$ 0.05 & 50.71 $\pm$ 2.40 \\
J235122.32$+$301054.1   & 40.79 $\pm$ 2.06 & 41.83 $\pm$ 2.07 & 251.99 $\pm$ 1.26 & 254.86 $\pm$ 1.27 & 13.29 $\pm$ 1.48 & 6.89 $\pm$ 1.48 & 254.95 $\pm$ 1.95 & 88.45 $\pm$ 0.22 & 28.89 $\pm$ 1.45 \\
J235654.19$-$155322.9 & 66.97 $\pm$ 1.35 & 68.28 $\pm$ 1.37 & -430.71 $\pm$ 0.43 & -423.54 $\pm$ 0.43 & -603.30 $\pm$ 0.68 & -612.03 $\pm$ 0.68 & 744.29 $\pm$ 0.80 & 214.68 $\pm$ 0.03 & 51.68 $\pm$ 1.04 \\
\enddata
\tablenotetext{a}{$\pi$ measured in $\alpha$ only due to small $\pi$ factor in $\delta$}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcccc}
\tabletypesize{\scriptsize}
\tablecaption{New UKIRT and Adopted $JHK$$_{\rm S}$ Photometry.}
\label{tab:photometry}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_{\rm S}$} &
\colhead{Source}  \\
\colhead{(CatWISE)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{($J$/$H$/$K_{\rm s}$: No. Obs./other)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)}
}
\startdata
J000013.51+255419.7   & 14.864 $\pm$ 0.003 & 14.817 $\pm$ 0.005 & 14.970 $\pm$ 0.007 & 2/2/2 \\
J000849.71$-$173925.0 & 16.872 $\pm$ 0.010 & 17.168 $\pm$ 0.013 & 17.304 $\pm$ 0.020 & 1/1/1 \\
J001502.52+295928.7   & 16.165 $\pm$ 0.009 & 15.209 $\pm$ 0.006 & 14.535 $\pm$ 0.006 & 1/1/1 \\
J003030.38$-$145033.8 & 16.471 $\pm$ 0.010 & 15.362 $\pm$ 0.006 & 14.490 $\pm$ 0.009 & 6/6/5 \\
J003259.67+141037.2   & 16.645 $\pm$ 0.016 & 15.689 $\pm$ 0.011 & 15.002 $\pm$ 0.013 & L/L/L \\
                      &                    &                    &                    &       \\
J003452.12+052307.3   & 15.202 $\pm$ 0.005 & 15.575 $\pm$ 0.008 & 16.093 $\pm$ 0.023 & 1/1/1 \\
J004121.65+354712.5   & 16.072 $\pm$ 0.008 & 15.509 $\pm$ 0.008 & 15.126 $\pm$ 0.011 & 1/1/1 \\
J004521.80+163444.0   & 12.969 $\pm$ 0.001 & 12.077 $\pm$ 0.001 & 11.348 $\pm$ 0.001 & 1/1/1 \\
J004928.58+044101.0   & 15.819 $\pm$ 0.007 & 14.836 $\pm$ 0.005 & 14.203 $\pm$ 0.004 & 1/1/2 \\
J005911.15$-$011401.4 & 18.084 $\pm$ 0.026 & 18.415 $\pm$ 0.038 & 19.197 $\pm$ 0.243 & 1/2/2 \\
                      &                    &                    &                    &       \\
J010332.40+193536.5   & 16.145 $\pm$ 0.009 & 14.989 $\pm$ 0.005 & 14.120 $\pm$ 0.005 & 1/1/1 \\
J010753.11+004157.7   & 15.751 $\pm$ 0.006 & 14.593 $\pm$ 0.004 & 13.670 $\pm$ 0.003 & 1/1/1 \\
J011912.41+240331.7   & 16.987 $\pm$ 0.014 & 16.497 $\pm$ 0.015 & 16.262 $\pm$ 0.018 & 1/1/1 \\
J013836.61$-$032222.8 & 16.168 $\pm$ 0.009 & 15.668 $\pm$ 0.009 & 15.329 $\pm$ 0.010 & 1/1/1 \\
J015011.41+382723.7   & 15.958 $\pm$ 0.008 & 15.069 $\pm$ 0.005 & 14.545 $\pm$ 0.006 & 1/1/1 \\                        &                    &                    &                    &       \\
J015142.59+124428.7   & 16.387 $\pm$ 0.006 & 15.610 $\pm$ 0.011 & 15.297 $\pm$ 0.007 & 3/3/2 \\
J020625.45+264023.3   & 16.487 $\pm$ 0.008 & 15.304 $\pm$ 0.005 & 14.423 $\pm$ 0.006 & 2/2/2 \\
J020743.00+000056.1   & 16.730 $\pm$ 0.013 & 16.805 $\pm$ 0.039 & 16.721 $\pm$ 0.051 & L/L/L \\
J023618.06+004852.1   & 16.052 $\pm$ 0.006 & 15.176 $\pm$ 0.004 & 14.608 $\pm$ 0.009 & 2/2/2 \\
J024313.38$-$245332.8 & 15.156 $\pm$ 0.021 & 15.379 $\pm$ 0.021 & 15.335 $\pm$ 0.026 & 3/3/1 \\                        &                    &                    &                    &       \\
J025116.11$-$035315.7 & 12.929 $\pm$ 0.006 & 12.304 $\pm$ 0.001 & 11.718 $\pm$ 0.004 & 4/4/3 \\
J025409.54+022358.7   & 15.940 $\pm$ 0.006 & 16.308 $\pm$ 0.008 & 16.638 $\pm$ 0.025 & 2/2/2 \\
J030533.66+395434.6   & 16.794 $\pm$ 0.013 & 17.121 $\pm$ 0.014 & 17.291 $\pm$ 0.022 & 2/2/2 \\
J031100.13+164815.6   & 15.964 $\pm$ 0.011 & 14.974 $\pm$ 0.007 & 14.226 $\pm$ 0.008 & U/U/U \\
J031326.13+780744.6   &  17.65 $\pm$ 0.07  &  17.63 $\pm$ 0.06  &         \dots      & K/K/- \\                        &                    &                    &                    &       \\
J032553.05+042539.6   & 16.017 $\pm$ 0.005 & 16.240 $\pm$ 0.014 & 16.519 $\pm$ 0.023 & 3/3/3 \\
J032842.66+230204.1   & 16.506 $\pm$ 0.014 & 15.577 $\pm$ 0.014 & 14.945 $\pm$ 0.006 & G/G/G \\
J035523.53+113336.7   & 13.980 $\pm$ 0.006 & 12.658 $\pm$ 0.002 & 11.553 $\pm$ 0.005 & 4/4/4 \\
J040709.03+151455.0   & 15.684 $\pm$ 0.012 & 15.820 $\pm$ 0.014 & 15.885 $\pm$ 0.011 & 2/2/2 \\
J041054.46+141130.8   & 17.084 $\pm$ 0.008 & 17.391 $\pm$ 0.011 & 17.461 $\pm$ 0.021 & 3/3/3 \\  
                      &                    &                    &                    &       \\
J041522.17$-$093457.1 & 15.341 $\pm$ 0.005 & 15.725 $\pm$ 0.010 & 15.931 $\pm$ 0.017 & 1/1/1 \\
J042348.22$-$041402.0 & 14.306 $\pm$ 0.046 & 13.551 $\pm$ 0.018 & 13.011 $\pm$ 0.017 & 2/2/2 \\
J043900.87$-$235310.7 & 14.588 $\pm$ 0.003 & 13.664 $\pm$ 0.002 & 13.015 $\pm$ 0.002 & 1/1/1 \\
J044853.70$-$193543.6 & 16.628 $\pm$ 0.011 & 16.965 $\pm$ 0.017 & 17.661 $\pm$ 0.033 & 1/1/1 \\
J050021.02+033044.8   & 13.665 $\pm$ 0.014 & 12.789 $\pm$ 0.001 & 12.131 $\pm$ 0.001 & 2/1/1 \\                        &                    &                    &                    &       \\
J051317.27+060812.3   & 15.887 $\pm$ 0.005 & 16.237 $\pm$ 0.018 & 16.213 $\pm$ 0.028 & 2/2/2 \\
J051609.20$-$044553.3 & 15.545 $\pm$ 0.008 & 15.773 $\pm$ 0.011 & 15.787 $\pm$ 0.020 & G/G/G \\
J052536.18+673951.5   &  17.49 $\pm$ 0.04  &  17.87 $\pm$ 0.05  & 18.357 $\pm$ 0.077 & K/K/B \\
J053312.61+824617.2   & 15.179 $\pm$ 0.059 & 14.904 $\pm$ 0.092 & 14.918 $\pm$ 0.146 & M/M/M \\
J053952.16$-$005856.5 & 13.926 $\pm$ 0.002 & 13.119 $\pm$ 0.001 & 12.560 $\pm$ 0.001 & 1/1/1 \\                        &                    &                    &                    &       \\
J054231.20$-$162827.6 & 16.329 $\pm$ 0.009 & 16.669 $\pm$ 0.017 & 17.018 $\pm$ 0.019 & 1/1/1 \\
J055919.85$-$140454.8 & 13.653 $\pm$ 0.002 & 13.706 $\pm$ 0.002 & 13.783 $\pm$ 0.003 & 1/1/1 \\
J060206.71+404355.4   & 15.312 $\pm$ 0.006 & 15.403 $\pm$ 0.021 & 15.539 $\pm$ 0.007 & 1/1/1 \\
J060738.42+242951.2   & 14.076 $\pm$ 0.002 & 13.117 $\pm$ 0.001 & 12.454 $\pm$ 0.001 & 1/1/1 \\
J061407.41+391233.2   & 16.418 $\pm$ 0.009 & 16.771 $\pm$ 0.019 & 17.402 $\pm$ 0.018 & 3/3/2 \\                        &                    &                    &                    &       \\
J062542.19+564625.4   & 16.766 $\pm$ 0.008 & 17.042 $\pm$ 0.014 & 17.103 $\pm$ 0.020 & 3/3/3 \\
J062720.06$-$111429.6 & 15.271 $\pm$ 0.003 & 15.551 $\pm$ 0.021 & 15.619 $\pm$ 0.008 & 2/2/2 \\
J064626.92+793454.5   & 16.261 $\pm$ 0.093 & 15.080 $\pm$ 0.074 & 14.602 $\pm$ 0.090 & M/M/M \\
J065609.75+420532.8   & 15.280 $\pm$ 0.003 & 14.879 $\pm$ 0.010 & 14.892 $\pm$ 0.017 & 2/2/2 \\
J070036.80+315718.2   & 12.931 $\pm$ 0.086 & 12.062 $\pm$ 0.074 & 11.405 $\pm$ 0.082 & 2/2/2 \\                        &                    &                    &                    &       \\
J072226.89$-$054027.5 & 16.570 $\pm$ 0.007 & 16.872 $\pm$ 0.011 & 16.919 $\pm$ 0.020 & 2/2/2 \\
J072719.22+170950.1   & 15.210 $\pm$ 0.006 & 15.632 $\pm$ 0.014 & 15.628 $\pm$ 0.023 & U/U/U \\
J074200.88+205515.7   & 15.806 $\pm$ 0.006 & 16.011 $\pm$ 0.008 & 16.188 $\pm$ 0.009 & 3/3/3 \\
J075547.93+221212.8   & 15.479 $\pm$ 0.004 & 15.777 $\pm$ 0.012 & 15.891 $\pm$ 0.023 & L/L/L \\
J075840.07+324718.8   & 14.863 $\pm$ 0.085 & 14.270 $\pm$ 0.070 & 13.946 $\pm$ 0.072 & 2/2/2 \\                        &                    &                    &                    &       \\
J081957.98$-$033529.3 & 14.810 $\pm$ 0.003 & 14.614 $\pm$ 0.003 & 14.763 $\pm$ 0.005 & 1/1/1 \\
J082131.64+144317.8   & 16.428 $\pm$ 0.009 & 16.661 $\pm$ 0.011 & 16.790 $\pm$ 0.016 & 1/1/1 \\
J082518.97+211546.1   & 15.014 $\pm$ 0.005 &  13.81 $\pm$ 0.03  & 12.982 $\pm$ 0.003 & U/T/U \\
J083006.91+482838.3   & 15.315 $\pm$ 0.005 & 14.412 $\pm$ 0.003 & 13.745 $\pm$ 0.003 & 1/1/1 \\
J083541.88$-$081918.0 & 13.075 $\pm$ 0.001 & 12.021 $\pm$ 0.001 & 11.203 $\pm$ 0.001 & 1/1/1 \\                        &                    &                    &                    &       \\
J083717.18$-$000020.8 & 16.949 $\pm$ 0.015 & 16.290 $\pm$ 0.018 & 15.925 $\pm$ 0.024 & L/L/L \\
J085035.75+105715.3   & 16.355 $\pm$ 0.014 & 15.361 $\pm$ 0.010 & 14.466 $\pm$ 0.010 & U/U/U \\
J085757.60+570844.6   & 15.111 $\pm$ 0.003 & 14.038 $\pm$ 0.002 & 13.231 $\pm$ 0.002 & 1/1/1 \\
J085833.72+325628.6   & 16.515 $\pm$ 0.112 & 15.606 $\pm$ 0.083 & 14.898 $\pm$ 0.070 & 2/2/2 \\
J090023.73+253934.1   & 16.281 $\pm$ 0.006 & 15.527 $\pm$ 0.005 & 14.951 $\pm$ 0.006 & 2/2/2 \\                        &                    &                    &                    &       \\
J090900.31+652525.8   &  15.81 $\pm$ 0.03  &  15.32 $\pm$ 0.03  &  15.19 $\pm$ 0.03  & C/C/C \\
J091534.04+042204.8   & 14.532 $\pm$ 0.003 & 13.643 $\pm$ 0.002 & 12.911 $\pm$ 0.002 & 1/1/1 \\
J092615.40+584717.6   & 15.512 $\pm$ 0.004 & 15.500 $\pm$ 0.005 & 15.592 $\pm$ 0.008 & 2/2/2 \\
J092933.34+342951.3   & 16.750 $\pm$ 0.012 & 15.680 $\pm$ 0.007 & 14.844 $\pm$ 0.008 & 1/1/1 \\
J093735.98+293120.8   & 14.304 $\pm$ 0.004 & 14.710 $\pm$ 0.006 & 15.415 $\pm$ 0.016 & U/U/U \\                        &                    &                    &                    &       \\
J093936.13$-$244844.3 & 15.685 $\pm$ 0.004 & 16.104 $\pm$ 0.009 & 17.058 $\pm$ 0.030 & 3/3/1 \\
J094908.49$-$154548.3 & 15.970 $\pm$ 0.101 & 15.366 $\pm$ 0.095 & 15.368 $\pm$ 0.082 & 2/2/2 \\
J095105.35+355800.1   & 17.056 $\pm$ 0.026 & 15.982 $\pm$ 0.024 & 15.073 $\pm$ 0.014 & U/U/U \\
J101014.45$-$040650.0 & 15.416 $\pm$ 0.005 & 14.436 $\pm$ 0.004 & 13.694 $\pm$ 0.002 & 4/4/4 \\
J101905.55+652954.5   & 16.341 $\pm$ 0.055 & 16.584 $\pm$ 0.115 & 16.502 $\pm$ 0.180 & B/B/B \\                        &                    &                    &                    &       \\
J102109.51$-$030421.1 & 15.966 $\pm$ 0.011 & 15.664 $\pm$ 0.015 & 15.388 $\pm$ 0.020 & L/L/L \\
J103931.32+325623.7   & 16.153 $\pm$ 0.008 & 15.477 $\pm$ 0.006 & 15.087 $\pm$ 0.009 & 1/1/1 \\
J104307.42+222523.3   & 15.867 $\pm$ 0.006 & 14.806 $\pm$ 0.010 & 14.030 $\pm$ 0.005 & 6/6/6 \\
J104335.10+121310.8   & 15.891 $\pm$ 0.009 & 14.907 $\pm$ 0.006 & 14.261 $\pm$ 0.006 & 1/1/1 \\
J104751.75+212414.7   & 15.444 $\pm$ 0.004 & 15.842 $\pm$ 0.013 & 16.256 $\pm$ 0.018 & 2/2/2 \\                        &                    &                    &                    &       \\
J104828.96+091940.9   & 16.449 $\pm$ 0.010 & 15.958 $\pm$ 0.008 & 15.850 $\pm$ 0.014 & 2/2/2 \\
J110611.58+275414.1   & 14.593 $\pm$ 0.004 & 14.107 $\pm$ 0.003 & 13.846 $\pm$ 0.004 & 1/1/1 \\
J111009.77+011608.7   & 16.161 $\pm$ 0.008 & 16.197 $\pm$ 0.021 & 16.051 $\pm$ 0.032 & L/L/L \\
J111447.51$-$261830.0 & 15.952 $\pm$ 0.006 & 16.262 $\pm$ 0.011 & 16.949 $\pm$ 0.023 & 1/1/1 \\
J111812.22$-$085615.0 & 15.557 $\pm$ 0.006 & 14.841 $\pm$ 0.005 & 14.314 $\pm$ 0.006 & 1/1/1 \\                        &                    &                    &                    &       \\
J112254.33+255020.2   & 16.346 $\pm$ 0.021 & 16.704 $\pm$ 0.017 & 16.855 $\pm$ 0.022 & 2/1/1 \\
J115553.43+055956.6   & 15.727 $\pm$ 0.007 & 14.817 $\pm$ 0.004 & 14.142 $\pm$ 0.005 & 1/1/1 \\
J115821.40+043446.3   & 15.459 $\pm$ 0.007 & 14.875 $\pm$ 0.005 & 14.493 $\pm$ 0.006 & 1/1/1 \\
J120746.66+024426.8   & 15.428 $\pm$ 0.006 & 14.711 $\pm$ 0.005 & 14.239 $\pm$ 0.006 & 1/1/1 \\
J121709.86$-$031111.8 & 15.575 $\pm$ 0.020 & 16.043 $\pm$ 0.033 & 15.963 $\pm$ 0.014 & 3/3/3 \\                        &                    &                    &                    &       \\
J121757.13+162635.1   & 17.741 $\pm$ 0.017 & 18.131 $\pm$ 0.025 & 19.025 $\pm$ 0.094 & 1/1/2 \\
J122554.84$-$273958.5 &  14.88 $\pm$ 0.03  &  15.17 $\pm$ 0.03  &  15.28 $\pm$ 0.03  & T/T/T \\
J123146.34+084717.1   & 15.165 $\pm$ 0.006 & 15.391 $\pm$ 0.008 & 15.542 $\pm$ 0.016 & 1/1/1 \\
J123737.03+652607.2   &  15.56 $\pm$ 0.10  &  15.94 $\pm$ 0.10  &  16.40 $\pm$ 0.10  & D/D/D \\
J125011.59+392542.6   & 16.089 $\pm$ 0.011 & 16.043 $\pm$ 0.013 & 16.114 $\pm$ 0.018 & 1/1/1 \\                        &                    &                    &                    &       \\
J125453.41$-$012245.6 & 14.667 $\pm$ 0.003 & 14.136 $\pm$ 0.003 & 13.886 $\pm$ 0.005 & L/L/L \\
J131141.74+362925.2   & 15.414 $\pm$ 0.016 & 14.664 $\pm$ 0.003 & 14.152 $\pm$ 0.018 & 2/2/2 \\
J132003.78+603425.8   & 16.228 $\pm$ 0.092 & 16.738 $\pm$ 0.149 & 16.475 $\pm$ 0.213 & B/B/B \\
J132233.51$-$234015.3 & 16.857 $\pm$ 0.020 & 17.229 $\pm$ 0.024 & 17.833 $\pm$ 0.057 & 1/1/1 \\
J132407.64+190625.5   & 15.633 $\pm$ 0.009 & 15.450 $\pm$ 0.009 & 15.615 $\pm$ 0.016 & 1/1/1 \\                        &                    &                    &                    &       \\
J132434.67+635827.1   & 15.435 $\pm$ 0.067 & 14.677 $\pm$ 0.060 & 14.082 $\pm$ 0.060 & B/B/B \\
J132605.25+120010.1   & 17.501 $\pm$ 0.020 & 17.659 $\pm$ 0.019 & 17.758 $\pm$ 0.035 & 1/1/1 \\
J132629.56$-$003833.2 & 16.199 $\pm$ 0.010 & 15.111 $\pm$ 0.007 & 14.171 $\pm$ 0.006 & L/L/L \\
J133553.35+113003.7   & 17.932 $\pm$ 0.029 & 18.281 $\pm$ 0.039 & 18.333 $\pm$ 0.041 & 1/1/2 \\
J134645.89$-$003152.2 & 15.655 $\pm$ 0.006 & 15.973 $\pm$ 0.011 & 15.961 $\pm$ 0.021 & L/L/L \\                        &                    &                    &                    &       \\
J134807.08+660327.2   & 16.870 $\pm$ 0.191 & 16.007 $\pm$ 0.152 & 15.252 $\pm$ 0.152 & B/B/B \\
J140255.70+080053.4   & 16.832 $\pm$ 0.014 & 16.204 $\pm$ 0.021 & 15.706 $\pm$ 0.020 & L/L/L \\
J140753.30+124110.7   & 15.352 $\pm$ 0.005 & 14.375 $\pm$ 0.003 & 13.669 $\pm$ 0.004 & 1/1/1 \\
J143517.22$-$004612.9 & 16.362 $\pm$ 0.014 & 15.787 $\pm$ 0.016 & 15.336 $\pm$ 0.018 & L/L/L \\
J143535.75$-$004348.6 & 16.449 $\pm$ 0.014 & 15.687 $\pm$ 0.014 & 15.133 $\pm$ 0.015 & L/L/L \\                        &                    &                    &                    &       \\
J143945.64+304218.7   & 16.983 $\pm$ 0.007 & 16.551 $\pm$ 0.013 & 16.417 $\pm$ 0.011 & 2/2/1 \\
J144600.78+002450.9   & 15.580 $\pm$ 0.007 & 14.657 $\pm$ 0.005 & 13.921 $\pm$ 0.005 & L/L/L \\
J145714.66+581509.7   & 16.786 $\pm$ 0.011 & 17.245 $\pm$ 0.052 & 17.425 $\pm$ 0.026 & 2/2/1 \\
J150319.71+252528.3   & 13.621 $\pm$ 0.002 &  13.90 $\pm$ 0.03  & 14.072 $\pm$ 0.007 & U/P/U \\
J150648.79+702741.0   &  13.54 $\pm$ 0.01  &  13.91 $\pm$ 0.04  & 13.826 $\pm$ 0.068 & K/K/M \\                        &                    &                    &                    &       \\
J150653.09+132105.8   & 13.220 $\pm$ 0.001 & 12.408 $\pm$ 0.001 & 11.758 $\pm$ 0.001 & 1/1/1 \\
J151114.38+060739.4   & 15.908 $\pm$ 0.006 & 15.178 $\pm$ 0.005 & 14.513 $\pm$ 0.005 & 1/1/1 \\
J151459.41+484803.4   & 14.000 $\pm$ 0.002 & 13.134 $\pm$ 0.001 & 12.564 $\pm$ 0.001 & 1/1/1 \\
J152040.10+354615.7   & 15.520 $\pm$ 0.005 & 14.622 $\pm$ 0.003 & 14.116 $\pm$ 0.004 & 1/1/1 \\
J152322.78+301453.4   & 16.080 $\pm$ 0.011 & 15.090 $\pm$ 0.009 & 14.350 $\pm$ 0.009 & U/U/U \\                        &                    &                    &                    &       \\
J152613.76+204334.8   & 15.399 $\pm$ 0.004 & 14.553 $\pm$ 0.003 & 13.924 $\pm$ 0.003 & 1/1/1 \\
J154614.94+493158.6   & 15.688 $\pm$ 0.006 & 15.290 $\pm$ 0.004 & 15.251 $\pm$ 0.011 & 2/2/2 \\
J155301.80+153239.5   & 15.410 $\pm$ 0.007 & 15.830 $\pm$ 0.012 & 15.936 $\pm$ 0.032 & U/U/U \\
J161705.76+180713.9   & 17.617 $\pm$ 0.012 & 17.900 $\pm$ 0.021 & 17.954 $\pm$ 0.036 & 2/1/1 \\
J162413.95+002915.6   & 15.186 $\pm$ 0.006 & 15.532 $\pm$ 0.015 & 15.699 $\pm$ 0.022 & U/U/U \\                        &                    &                    &                    &       \\
J162541.25+152810.0   & 16.722 $\pm$ 0.014 & 16.961 $\pm$ 0.019 & 17.163 $\pm$ 0.030 & 1/1/1 \\
J162618.23+392523.4   & 14.395 $\pm$ 0.002 & 14.463 $\pm$ 0.010 & 14.468 $\pm$ 0.012 & 2/2/2 \\
J162725.60+325522.8   & 16.253 $\pm$ 0.010 & 16.601 $\pm$ 0.014 & 17.049 $\pm$ 0.022 & 1/1/1 \\
J162918.64+033534.8   & 15.072 $\pm$ 0.023 & 14.494 $\pm$ 0.027 & 14.214 $\pm$ 0.038 & 2/2/2 \\
J163229.48+190439.6   & 15.854 $\pm$ 0.008 & 14.828 $\pm$ 0.008 &  13.97 $\pm$ 0.05  & 2/2/T \\                        &                    &                    &                    &       \\
J164715.47+563209.4   & 16.478 $\pm$ 0.010 & 15.409 $\pm$ 0.008 & 14.548 $\pm$ 0.006 & 1/1/1 \\
J165311.00+444421.2   & 17.046 $\pm$ 0.008 & 17.458 $\pm$ 0.015 & 17.741 $\pm$ 0.032 & 2/2/1 \\
J171145.73+223204.2   & 16.679 $\pm$ 0.019 &  16.00 $\pm$ 0.03  &  15.25 $\pm$ 0.03  & U/C/C \\
J172811.54+394859.0   & 15.777 $\pm$ 0.009 & 14.730 $\pm$ 0.006 & 13.886 $\pm$ 0.006 & U/U/U \\
J174124.05+255312.0   & 16.113 $\pm$ 0.008 & 16.503 $\pm$ 0.010 & 16.691 $\pm$ 0.014 & 1/1/1 \\                        &                    &                    &                    &       \\
J175023.78+422238.6   & 16.187 $\pm$ 0.008 & 15.599 $\pm$ 0.007 & 15.342 $\pm$ 0.009 & 1/1/1 \\
J175033.14+175905.4   & 16.173 $\pm$ 0.011 & 15.944 $\pm$ 0.015 & 15.978 $\pm$ 0.034 & U/U/U \\
J175609.98+281516.4   & 14.600 $\pm$ 0.004 & 14.180 $\pm$ 0.005 & 13.767 $\pm$ 0.006 & U/U/U \\
J175805.45+463318.2   & 15.913 $\pm$ 0.007 & 16.248 $\pm$ 0.014 & 16.160 $\pm$ 0.017 & 1/1/1 \\
J180026.66+013450.9   & 14.191 $\pm$ 0.002 & 13.180 $\pm$ 0.001 & 12.418 $\pm$ 0.001 & 1/1/1 \\                        &                    &                    &                    &       \\
J181210.89+272142.8   & 18.169 $\pm$ 0.041 & 18.567 $\pm$ 0.073 & 18.578 $\pm$ 0.144 & 1/1/2 \\
J182128.39+141357.2   & 13.311 $\pm$ 0.008 & 12.402 $\pm$ 0.006 & 11.637 $\pm$ 0.003 & 2/2/2 \\
J183058.60+454258.2   & 17.208 $\pm$ 0.013 & 16.270 $\pm$ 0.011 & 15.605 $\pm$ 0.011 & 1/1/1 \\
J184108.67+311728.6   & 15.952 $\pm$ 0.010 & 15.088 $\pm$ 0.009 & 14.312 $\pm$ 0.009 & U/U/U \\
J185215.87+353714.9   & 16.369 $\pm$ 0.006 & 16.761 $\pm$ 0.013 & 16.689 $\pm$ 0.011 & 2/2/2 \\                        &                    &                    &                    &       \\
J190106.23+471820.5   & 15.526 $\pm$ 0.007 & 15.664 $\pm$ 0.050 & 15.924 $\pm$ 0.033 & U/S/U \\
J190624.72+450805.2   & 16.026 $\pm$ 0.006 & 16.336 $\pm$ 0.008 & 16.647 $\pm$ 0.015 & 1/1/1 \\
J190648.66+401105.9   & 12.986 $\pm$ 0.001 & 12.308 $\pm$ 0.001 & 11.792 $\pm$ 0.001 & 1/1/1 \\
J195246.34+723957.9   & 15.086 $\pm$ 0.045 & 14.728 $\pm$ 0.077 & 14.650 $\pm$ 0.078 & K/K/K \\
J200250.59$-$052154.2 & 15.272 $\pm$ 0.006 & 14.274 $\pm$ 0.004 & 13.466 $\pm$ 0.003 & 1/1/1 \\                        &                    &                    &                    &       \\
J204749.62$-$071821.6 & 16.836 $\pm$ 0.020 & 15.900 $\pm$ 0.013 & 15.370 $\pm$ 0.014 & 1/1/1 \\
J210115.58+175656.0   & 16.867 $\pm$ 0.021 & 15.781 $\pm$ 0.017 & 14.897 $\pm$ 0.013 & U/U/U \\
J212414.06+010003.8   & 15.880 $\pm$ 0.009 & 16.013 $\pm$ 0.014 & 16.160 $\pm$ 0.028 & 1/1/1 \\
J212702.63+761756.8   & 14.336 $\pm$ 0.032 & 13.586 $\pm$ 0.038 & 13.160 $\pm$ 0.039 & M/M/M \\
J213927.29+022024.7   & 14.858 $\pm$ 0.005 & 14.192 $\pm$ 0.004 & 13.662 $\pm$ 0.004 & 1/1/1 \\                        &                    &                    &                    &       \\
J215432.82+594211.3   & 15.421 $\pm$ 0.010 & 15.675 $\pm$ 0.008 & 15.761 $\pm$ 0.016 & 2/2/1 \\
J221354.65+091139.0   & 16.844 $\pm$ 0.015 & 17.126 $\pm$ 0.021 & 17.326 $\pm$ 0.029 & 1/1/1 \\
J222444.39$-$015908.2 & 13.982 $\pm$ 0.002 & 12.884 $\pm$ 0.001 & 12.066 $\pm$ 0.005 & 2/2/2 \\
J222622.96+044001.1   & 16.962 $\pm$ 0.015 & 17.324 $\pm$ 0.025 & 17.467 $\pm$ 0.035 & 1/1/1 \\
J223937.67+161716.8   & 15.985 $\pm$ 0.009 & 15.536 $\pm$ 0.009 & 15.380 $\pm$ 0.013 & 1/1/1 \\                        &                    &                    &                    &       \\
J224253.65+254256.2   & 14.719 $\pm$ 0.004 & 13.767 $\pm$ 0.002 & 13.044 $\pm$ 0.002 & 1/1/1 \\
J224431.96+204339.1   & 16.401 $\pm$ 0.016 & 15.051 $\pm$ 0.008 & 13.827 $\pm$ 0.006 & U/U/U \\
J225418.98+312353.0   & 15.000 $\pm$ 0.005 & 14.925 $\pm$ 0.007 & 15.051 $\pm$ 0.013 & U/U/U \\
J225529.03$-$003436.4 & 15.504 $\pm$ 0.004 & 14.836 $\pm$ 0.006 & 14.312 $\pm$ 0.006 & V/L/L \\
J232123.84+135450.3   & 16.704 $\pm$ 0.015 & 17.109 $\pm$ 0.021 & 17.073 $\pm$ 0.026 & 1/1/1 \\                        &                    &                    &                    &       \\
J232545.24+425143.9   & 15.446 $\pm$ 0.005 & 14.457 $\pm$ 0.004 & 13.767 $\pm$ 0.004 & 1/1/1 \\
J232728.85$-$273056.4 & 16.470 $\pm$ 0.010 & 15.502 $\pm$ 0.007 & 14.881 $\pm$ 0.007 & 1/1/1 \\
J233051.30$-$084455.9 & 17.304 $\pm$ 0.015 & 16.274 $\pm$ 0.010 & 15.553 $\pm$ 0.009 & 1/1/1 \\
J233910.67+135212.9   & 15.882 $\pm$ 0.007 & 16.028 $\pm$ 0.012 & 16.171 $\pm$ 0.013 & 1/1/1 \\
J234026.68$-$074509.6 & 16.046 $\pm$ 0.007 & 16.447 $\pm$ 0.011 & 16.695 $\pm$ 0.019 & 1/1/1 \\                        &                    &                    &                    &       \\
J234841.34$-$102843.2 & 16.597 $\pm$ 0.023 & 17.065 $\pm$ 0.014 & 17.085 $\pm$ 0.017 & 2/2/1 \\
J235122.32+301054.1   & 15.791 $\pm$ 0.007 & 14.754 $\pm$ 0.004 & 14.009 $\pm$ 0.004 & 1/1/1 \\
J235654.19$-$155322.9 & 15.529 $\pm$ 0.013 & 15.731 $\pm$ 0.007 & 15.770 $\pm$ 0.012 & 3/3/2 \\
\enddata
\tablecomments{\\$\#$/$\#$/$\#$: This paper. Number of observations. See text.\\
L: UKIDSS Large Area Survey\\
G: UKIDSS Galactic Clusters Survey\\
M: 2 Micron All Sky Survey (2MASS)\\
V: VISTA Hemisphere Survey\\
U: UKIRT Hemisphere Survey\\
S: UltracoolSheet -- ``Unpublished work/analysis done specifically for the UltracoolSheet version 2.0 release in 2024''\\
K: \cite{kirkpatrick2011}\\
B: \cite{best2021}\\
T: \cite{leggett2002}\\
C: \cite{chiu2006}\\
P: \cite{knapp2004}\\
A: \cite{liu2016}\\
D: \cite{leggett2010}\\
R: \cite{strauss1999}}
\end{deluxetable*}
